InterfO-RAN: Real-Time In-band Cellular Uplink Interference Detection with GPU-Accelerated dApps

Ultra-dense fifth generation (5G) and beyond networks leverage spectrum sharing and frequency reuse to enhance throughput, but face unpredictable in-band uplink (UL) interference challenges that significantly degrade Signal to Interference plus Noise Ratio (SINR) at affected Next Generation Node Bases (gNBs). This is particularly problematic at cell edges, where overlapping regions force User Equipments (UEs) to increase transmit power, and in directional millimeter wave systems, where beamforming sidelobes can create unexpected interference. The resulting signal degradation disrupts protocol operations, including scheduling and resource allocation, by distorting quality indicators like Reference Signal Received Power (RSRP) and Received Signal Strength Indicator (RSSI), and can compromise critical functions such as channel state reporting and Hybrid Automatic Repeat Request (HARQ) acknowledgments. To address this problem, this article introduces InterfO-RAN, a real-time programmable solution that leverages a Convolutional Neural Network (CNN) to process In-phase and Quadrature (I/Q) samples in the gNB physical layer, detecting in-band interference with accuracy exceeding 91% in under 650 us. InterfO-RAN represents the first O-RAN dApp accelerated on Graphics Processing Unit (GPU), coexisting with the 5G NR physical layer processing of NVIDIA Aerial. Deployed in an end-to-end private 5G network with commercial Radio Units (RUs) and smartphones, our solution was trained and tested on more than 7 million NR UL slots collected from real-world environments, demonstrating robust interference detection capabilities essential for maintaining network performance in dense deployments.

==> figures_tex/barplot_acc_spec_rec1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{gray176}{RGB}{176,176,176}
\definecolor{gray31119180}{RGB}{31,119,180}
\definecolor{green4416044}{RGB}{44,160,44}
\definecolor{orange25512714}{RGB}{255,127,14}
\definecolor{white204}{RGB}{204,204,204}

\definecolor{gray176}{RGB}{176,176,176}
\definecolor{blue31119180}{RGB}{31,119,180}
\definecolor{green4416044}{RGB}{44,160,44}
\definecolor{orange25512714}{RGB}{255,127,14}
\definecolor{white204}{RGB}{204,204,204}

\begin{axis}[
width=\fwidth,
height=2.5\fheight,
legend cell align={left},
% legend style={
%   fill opacity=0.8,
%   draw opacity=1,
%   text opacity=1,
%   at={(0.03,0.03)},
%   anchor=south west,
%   draw=white204
% },
legend style={
  at={(.5,1.35)},
  anchor=north,
  draw=white204,
  fill opacity=0.8,
  draw opacity=1,
  font=\footnotesize,
    legend columns=-1, % <-- puts entries on one line
  /tikz/every even column/.append style={column sep=0.2cm}, % spacing between entries
  text opacity=1
},
tick label style={font=\footnotesize},
ylabel style={font=\footnotesize},
tick align=inside,
tick pos=left,
x grid style={gray176},
xmin=-0.63, xmax=7.63,
xtick style={color=black},
xticklabel style={rotate=45, anchor=east},
xtick={0,1,2,3,4,5,6,7},
xticklabels={
  {\{[64,128],16\}},
  {\{[64,128],32\}},
    {\{[64,128],64\}},
  {\{[64,128],128\}},
  {\{[128,256],16\}},
  {\{[128,256],32\}},
  {\{[128,256],64\}},
  {\{[128,256],128\}}
},
y grid style={gray176},
ylabel={Normalized Percentage (\%)},
ymajorgrids,
ymin=20, ymax=100,
ytick style={color=black}
]

% \draw[draw=none,fill=blue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:-0.3,0) rectangle (axis cs:-0.1,96.6244530285244);

\draw[draw=none,fill=blue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:-0.3,0) rectangle (axis cs:-0.1,96.6244530285244);
\addlegendimage{ybar,ybar legend,draw=none,fill=blue31119180,postaction={pattern=north east lines,pattern color=black}}
\addlegendentry{Accuracy}

\draw[draw=none,fill=blue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:0.7,0) rectangle (axis cs:0.9,96.9601209353509);
\draw[draw=none,fill=blue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:1.7,0) rectangle (axis cs:1.9,75.7722838723673);
\draw[draw=none,fill=blue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:2.7,0) rectangle (axis cs:2.9,94.4872958001403);
\draw[draw=none,fill=blue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:3.7,0) rectangle (axis cs:3.9,96.4372427553466);
\draw[draw=none,fill=blue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:4.7,0) rectangle (axis cs:4.9,96.1228197428093);
\draw[draw=none,fill=blue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:5.7,0) rectangle (axis cs:5.9,98.5354213812887);
\draw[draw=none,fill=blue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:6.7,0) rectangle (axis cs:6.9,97.5444610276115);

\draw[draw=none,fill=orange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:-0.1,0) rectangle (axis cs:0.1,95.5637739609773);
\addlegendimage{ybar,ybar legend,draw=none,fill=orange25512714,postaction={pattern=north west lines,pattern color=black}}
\addlegendentry{Specificity}

\draw[draw=none,fill=orange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:0.9,0) rectangle (axis cs:1.1,98.3358507606783);
\draw[draw=none,fill=orange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:1.9,0) rectangle (axis cs:2.1,95.6087830567541);
\draw[draw=none,fill=orange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:2.9,0) rectangle (axis cs:3.1,98.7623600492066);
\draw[draw=none,fill=orange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:3.9,0) rectangle (axis cs:4.1,97.2005169809558);
\draw[draw=none,fill=orange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:4.9,0) rectangle (axis cs:5.1,94.9191128496039);
\draw[draw=none,fill=orange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:5.9,0) rectangle (axis cs:6.1,99.1063392453947);
\draw[draw=none,fill=orange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:6.9,0) rectangle (axis cs:7.1,99.1401298681076);


\draw[draw=none,fill=green4416044,postaction={pattern=horizontal lines,pattern color=black}] (axis cs:0.1,0) rectangle (axis cs:0.3,99.4285973051858);
\addlegendimage{ybar,ybar legend,draw=none,fill=green4416044,postaction={pattern=horizontal lines,pattern color=black}}
\addlegendentry{Recall}

\draw[draw=none,fill=green4416044,postaction={pattern=horizontal lines,pattern color=black}] (axis cs:1.1,0) rectangle (axis cs:1.3,93.3230689429462);
\draw[draw=none,fill=green4416044,postaction={pattern=horizontal lines,pattern color=black}] (axis cs:2.1,0) rectangle (axis cs:2.3,23.329943888914);
\draw[draw=none,fill=green4416044,postaction={pattern=horizontal lines,pattern color=black}] (axis cs:3.1,0) rectangle (axis cs:3.3,83.1851995175188);
\draw[draw=none,fill=green4416044,postaction={pattern=horizontal lines,pattern color=black}] (axis cs:4.1,0) rectangle (axis cs:4.3,94.4193552371033);
\draw[draw=none,fill=green4416044,postaction={pattern=horizontal lines,pattern color=black}] (axis cs:5.1,0) rectangle (axis cs:5.3,99.305095281811);
\draw[draw=none,fill=green4416044,postaction={pattern=horizontal lines,pattern color=black}] (axis cs:6.1,0) rectangle (axis cs:6.3,97.0260712771344);
\draw[draw=none,fill=green4416044,postaction={pattern=horizontal lines,pattern color=black}] (axis cs:7.1,0) rectangle (axis cs:7.3,93.3259506568249);
\path [draw=black, semithick]
(axis cs:-0.2,96.5866260101472)
--(axis cs:-0.2,96.6622800469017);

\path [draw=black, semithick]
(axis cs:0.8,96.9241501231867)
--(axis cs:0.8,96.9960917475151);

\path [draw=black, semithick]
(axis cs:1.8,75.6829109134345)
--(axis cs:1.8,75.8616568313);

\path [draw=black, semithick]
(axis cs:2.8,94.4395556928677)
--(axis cs:2.8,94.5350359074129);

\path [draw=black, semithick]
(axis cs:3.8,96.3984247792036)
--(axis cs:3.8,96.4760607314895);

\path [draw=black, semithick]
(axis cs:4.8,96.0824009492529)
--(axis cs:4.8,96.1632385363657);

\path [draw=black, semithick]
(axis cs:5.8,98.5101831638592)
--(axis cs:5.8,98.5606595987182);

\path [draw=black, semithick]
(axis cs:6.8,97.5120117602985)
--(axis cs:6.8,97.5769102949245);

\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
-0.2 96.5866260101472
0.8 96.9241501231867
1.8 75.6829109134345
2.8 94.4395556928677
3.8 96.3984247792036
4.8 96.0824009492529
5.8 98.5101831638592
6.8 97.5120117602985
};
% \addlegendentry{Recall}
\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
-0.2 96.6622800469017
0.8 96.9960917475151
1.8 75.8616568313
2.8 94.5350359074129
3.8 96.4760607314895
4.8 96.1632385363657
5.8 98.5606595987182
6.8 97.5769102949245
};
% \addlegendentry{Recall}
\path [draw=black, semithick]
(axis cs:0,95.5131426678483)
--(axis cs:0,95.6144052541063);

\path [draw=black, semithick]
(axis cs:1,98.3042730617697)
--(axis cs:1,98.3674284595869);

\path [draw=black, semithick]
(axis cs:2,95.5583958441253)
--(axis cs:2,95.659170269383);

\path [draw=black, semithick]
(axis cs:3,98.7350267142959)
--(axis cs:3,98.7896933841173);

\path [draw=black, semithick]
(axis cs:4,97.1598887886572)
--(axis cs:4,97.2411451732544);

\path [draw=black, semithick]
(axis cs:5,94.865132722317)
--(axis cs:5,94.9730929768908);

\path [draw=black, semithick]
(axis cs:6,99.0830264496901)
--(axis cs:6,99.1296520410993);

\path [draw=black, semithick]
(axis cs:7,99.1172523325935)
--(axis cs:7,99.1630074036216);

\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
0 95.5131426678483
1 98.3042730617697
2 95.5583958441253
3 98.7350267142959
4 97.1598887886572
5 94.865132722317
6 99.0830264496901
7 99.1172523325935
};
% \addlegendentry{Recall}
\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
0 95.6144052541063
1 98.3674284595869
2 95.659170269383
3 98.7896933841173
4 97.2411451732544
5 94.9730929768908
6 99.1296520410993
7 99.1630074036216
};
% \addlegendentry{Recall}
\path [draw=black, semithick]
(axis cs:0.2,99.3978312320774)
--(axis cs:0.2,99.4593633782943);

\path [draw=black, semithick]
(axis cs:1.2,93.2231146679983)
--(axis cs:1.2,93.4230232178941);

\path [draw=black, semithick]
(axis cs:2.2,23.1621787482034)
--(axis cs:2.2,23.4977090296247);

\path [draw=black, semithick]
(axis cs:3.2,83.0359467528689)
--(axis cs:3.2,83.3344522821686);

\path [draw=black, semithick]
(axis cs:4.2,94.3273662735299)
--(axis cs:4.2,94.5113442006767);

\path [draw=black, semithick]
(axis cs:5.2,99.2712717387075)
--(axis cs:5.2,99.3389188249146);

\path [draw=black, semithick]
(axis cs:6.2,96.957772701783)
--(axis cs:6.2,97.0943698524859);

\path [draw=black, semithick]
(axis cs:7.2,93.2260162269535)
--(axis cs:7.2,93.4258850866963);

\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
0.2 99.3978312320774
1.2 93.2231146679983
2.2 23.1621787482034
3.2 83.0359467528689
4.2 94.3273662735299
5.2 99.2712717387075
6.2 96.957772701783
7.2 93.2260162269535
};
% \addlegendentry{Recall}
\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
0.2 99.4593633782943
1.2 93.4230232178941
2.2 23.4977090296247
3.2 83.3344522821686
4.2 94.5113442006767
5.2 99.3389188249146
6.2 97.0943698524859
7.2 93.4258850866963
};
% \addlegendentry{Recall}
\end{axis}

\end{tikzpicture}


==> figures_tex/barplot_acc_spec_rec_ru341.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{gray176}{RGB}{176,176,176}
\definecolor{gray31119180}{RGB}{31,119,180}
\definecolor{green4416044}{RGB}{44,160,44}
\definecolor{orange25512714}{RGB}{255,127,14}
\definecolor{white204}{RGB}{204,204,204}

\definecolor{gray176}{RGB}{176,176,176}
\definecolor{blue31119180}{RGB}{31,119,180}
\definecolor{green4416044}{RGB}{44,160,44}
\definecolor{orange25512714}{RGB}{255,127,14}
\definecolor{white204}{RGB}{204,204,204}

\begin{axis}[
width=\fwidth,
height=2.5\fheight,
legend cell align={left},
% legend style={
%   fill opacity=0.8,
%   draw opacity=1,
%   text opacity=1,
%   at={(0.03,0.03)},
%   anchor=south west,
%   draw=white204
% },
legend style={
  at={(.5,1.35)},
  anchor=north,
  draw=white204,
  fill opacity=0.8,
  draw opacity=1,
  font=\footnotesize,
    legend columns=-1, % <-- puts entries on one line
  /tikz/every even column/.append style={column sep=0.2cm}, % spacing between entries
  text opacity=1
},
tick label style={font=\footnotesize},
ylabel style={font=\footnotesize},
tick align=inside,
tick pos=left,
x grid style={gray176},
xmin=-0.63, xmax=7.63,
xtick style={color=black},
xticklabel style={rotate=45, anchor=east},
xtick={0,1,2,3,4,5,6,7},
xticklabels={
  {\{[64,128],16\}},
  {\{[64,128],32\}},
    {\{[64,128],64\}},
  {\{[64,128],128\}},
  {\{[128,256],16\}},
  {\{[128,256],32\}},
  {\{[128,256],64\}},
  {\{[128,256],128\}}
},
y grid style={gray176},
ylabel={Normalized Percentage (\%)},
ymajorgrids,
ymin=20, ymax=100,
ytick style={color=black}
]
\draw[draw=none,fill=blue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:-0.3,0) rectangle (axis cs:-0.1,91.1331611478894);
\addlegendimage{ybar,ybar legend,draw=none,fill=blue31119180,postaction={pattern=north east lines,pattern color=black}}
\addlegendentry{Accuracy}

\draw[draw=none,fill=blue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:0.7,0) rectangle (axis cs:0.9,94.6514769424988);
\draw[draw=none,fill=blue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:1.7,0) rectangle (axis cs:1.9,76.9659786364011);
\draw[draw=none,fill=blue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:2.7,0) rectangle (axis cs:2.9,78.9346254356729);
\draw[draw=none,fill=blue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:3.7,0) rectangle (axis cs:3.9,92.9575746856904);
\draw[draw=none,fill=blue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:4.7,0) rectangle (axis cs:4.9,91.3325872641725);
\draw[draw=none,fill=blue31119180,postaction={pattern=north east lines,pattern color=black}] (axis cs:5.7,0) rectangle (axis cs:5.9,93.42351215615);
\draw[draw=none,fill=gray31119180] (axis cs:6.7,0) rectangle (axis cs:6.9,93.9184182520636);

\draw[draw=none,fill=orange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:-0.1,0) rectangle (axis cs:0.1,92.1704307775276);
\addlegendimage{ybar,ybar legend,draw=none,fill=orange25512714,postaction={pattern=north west lines,pattern color=black}}
\addlegendentry{Specificity}

\draw[draw=none,fill=orange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:0.9,0) rectangle (axis cs:1.1,98.6226196462537);
\draw[draw=none,fill=orange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:1.9,0) rectangle (axis cs:2.1,84.027124918924);
\draw[draw=none,fill=orange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:2.9,0) rectangle (axis cs:3.1,80.976482505812);
\draw[draw=none,fill=orange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:3.9,0) rectangle (axis cs:4.1,95.0439814308723);
\draw[draw=none,fill=orange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:4.9,0) rectangle (axis cs:5.1,91.4033975382059);
\draw[draw=none,fill=orange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:5.9,0) rectangle (axis cs:6.1,97.0105744914989);
\draw[draw=none,fill=orange25512714,postaction={pattern=north west lines,pattern color=black}] (axis cs:6.9,0) rectangle (axis cs:7.1,98.3026884423942);
\draw[draw=none,fill=green4416044,postaction={pattern=horizontal lines,pattern color=black}] (axis cs:0.1,0) rectangle (axis cs:0.3,85.8130711869475);
\addlegendimage{ybar,ybar legend,draw=none,fill=green4416044,postaction={pattern=horizontal lines,pattern color=black}}
\addlegendentry{Recall}

\draw[draw=none,fill=green4416044,postaction={pattern=horizontal lines,pattern color=black}] (axis cs:1.1,0) rectangle (axis cs:1.3,74.283738576261);
\draw[draw=none,fill=green4416044,postaction={pattern=horizontal lines,pattern color=black}] (axis cs:2.1,0) rectangle (axis cs:2.3,40.7498084362794);
\draw[draw=none,fill=green4416044,postaction={pattern=horizontal lines,pattern color=black}] (axis cs:3.1,0) rectangle (axis cs:3.3,68.4620703833143);
\draw[draw=none,fill=green4416044,postaction={pattern=horizontal lines,pattern color=black}] (axis cs:4.1,0) rectangle (axis cs:4.3,82.2565271833592);
\draw[draw=none,fill=green4416044,postaction={pattern=horizontal lines,pattern color=black}] (axis cs:5.1,0) rectangle (axis cs:5.3,90.9694058721289);
\draw[draw=none,fill=green4416044,postaction={pattern=horizontal lines,pattern color=black}] (axis cs:6.1,0) rectangle (axis cs:6.3,75.0256975722803);
\draw[draw=none,fill=green4416044,postaction={pattern=horizontal lines,pattern color=black}] (axis cs:7.1,0) rectangle (axis cs:7.3,71.4317752817388);
\path [draw=black, semithick]
(axis cs:-0.2,91.0353876589776)
--(axis cs:-0.2,91.2309346368012);

\path [draw=black, semithick]
(axis cs:0.8,94.5739454644055)
--(axis cs:0.8,94.7290084205921);

\path [draw=black, semithick]
(axis cs:1.8,76.8215564490273)
--(axis cs:1.8,77.1104008237748);

\path [draw=black, semithick]
(axis cs:2.8,78.7947244535381)
--(axis cs:2.8,79.0745264178077);

\path [draw=black, semithick]
(axis cs:3.8,92.86950088183)
--(axis cs:3.8,93.0456484895508);

\path [draw=black, semithick]
(axis cs:4.8,91.2358065398065)
--(axis cs:4.8,91.4293679885385);

\path [draw=black, semithick]
(axis cs:5.8,93.3381674230466)
--(axis cs:5.8,93.5088568892535);

\path [draw=black, semithick]
(axis cs:6.8,93.836106320805)
--(axis cs:6.8,94.0007301833223);

\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
-0.2 91.0353876589776
0.8 94.5739454644055
1.8 76.8215564490273
2.8 78.7947244535381
3.8 92.86950088183
4.8 91.2358065398065
5.8 93.3381674230466
6.8 93.836106320805
};
% \addlegendentry{Recall}
\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
-0.2 91.2309346368012
0.8 94.7290084205921
1.8 77.1104008237748
2.8 79.0745264178077
3.8 93.0456484895508
4.8 91.4293679885385
5.8 93.5088568892535
6.8 94.0007301833223
};
% \addlegendentry{Recall}
\path [draw=black, semithick]
(axis cs:0,92.0693330279699)
--(axis cs:0,92.2715285270853);

\path [draw=black, semithick]
(axis cs:1,98.5783282341417)
--(axis cs:1,98.6669110583657);

\path [draw=black, semithick]
(axis cs:2,83.8895825351456)
--(axis cs:2,84.1646673027025);

\path [draw=black, semithick]
(axis cs:3,80.8292060449198)
--(axis cs:3,81.1237589667041);

\path [draw=black, semithick]
(axis cs:4,94.9621486948013)
--(axis cs:4,95.1258141669433);

\path [draw=black, semithick]
(axis cs:5,91.2979417017762)
--(axis cs:5,91.5088533746357);

\path [draw=black, semithick]
(axis cs:6,96.946199848389)
--(axis cs:6,97.0749491346087);

\path [draw=black, semithick]
(axis cs:7,98.2536806224567)
--(axis cs:7,98.3516962623317);

\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
0 92.0693330279699
1 98.5783282341417
2 83.8895825351456
3 80.8292060449198
4 94.9621486948013
5 91.2979417017762
6 96.946199848389
7 98.2536806224567
};
% \addlegendentry{Recall}
\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
0 92.2715285270853
1 98.6669110583657
2 84.1646673027025
3 81.1237589667041
4 95.1258141669433
5 91.5088533746357
6 97.0749491346087
7 98.3516962623317
};
% \addlegendentry{Recall}
\path [draw=black, semithick]
(axis cs:0.2,85.5148593061729)
--(axis cs:0.2,86.1112830677221);

\path [draw=black, semithick]
(axis cs:1.2,73.9116704777929)
--(axis cs:1.2,74.6558066747292);

\path [draw=black, semithick]
(axis cs:2.2,40.3341446863203)
--(axis cs:2.2,41.1654721862385);

\path [draw=black, semithick]
(axis cs:3.2,68.0670397162607)
--(axis cs:3.2,68.857101050368);

\path [draw=black, semithick]
(axis cs:4.2,81.9305114547347)
--(axis cs:4.2,82.5825429119837);

\path [draw=black, semithick]
(axis cs:5.2,90.7235997665339)
--(axis cs:5.2,91.2152119777239);

\path [draw=black, semithick]
(axis cs:6.2,74.6571392000012)
--(axis cs:6.2,75.3942559445593);

\path [draw=black, semithick]
(axis cs:7.2,71.0474842089785)
--(axis cs:7.2,71.8160663544992);

\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
0.2 85.5148593061729
1.2 73.9116704777929
2.2 40.3341446863203
3.2 68.0670397162607
4.2 81.9305114547347
5.2 90.7235997665339
6.2 74.6571392000012
7.2 71.0474842089785
};
% \addlegendentry{Recall}
\addplot [semithick, black, mark=-, mark size=2, mark options={solid}, only marks]
table {%
0.2 86.1112830677221
1.2 74.6558066747292
2.2 41.1654721862385
3.2 68.857101050368
4.2 82.5825429119837
5.2 91.2152119777239
6.2 75.3942559445593
7.2 71.8160663544992
};
% \addlegendentry{Recall}
\end{axis}

\end{tikzpicture}


==> figures_tex/cdf_inference_time2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{gray176}{RGB}{176,176,176}
\definecolor{white204}{RGB}{204,204,204}

\begin{axis}[
width=0.951\fwidth,
height=1.5\fheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white204
},
tick align=inside,
tick pos=left,
x grid style={gray176},
xlabel={Inference Time (us)},
xmajorgrids,
xmin=583.04525, xmax=671.67775,
xtick style={color=black},
y grid style={gray176},
ylabel={CDF},
ymajorgrids,
ymin=0.00, ymax=1.0,
ytick style={color=black}
]
\addplot [semithick, blue]
table {%
587.074 0.02
587.979 0.04
589.421 0.06
591.721 0.08
592.835 0.1
594.919 0.12
595.244 0.14
596.461 0.16
596.997 0.18
598.733 0.2
600.378 0.22
605.362 0.24
605.497 0.26
605.904 0.28
605.978 0.3
608.3 0.32
608.624 0.34
608.761 0.36
618.123 0.38
619.66 0.4
622.375 0.42
623.376 0.44
625.962 0.46
626.247 0.48
629.299 0.5
630.186 0.52
630.186 0.54
630.244 0.56
631.777 0.58
632.001 0.6
632.081 0.62
633.051 0.64
633.465 0.66
633.962 0.68
634.401 0.7
634.603 0.72
634.746 0.74
634.764 0.76
639.182 0.78
639.759 0.8
639.898 0.82
643.119 0.84
644.369 0.86
644.943 0.88
647.437 0.9
648.853 0.92
649.553 0.94
652.063 0.96
655.3 0.98
667.649 1
};
% \addlegendentry{CDF of Inference Time}
\end{axis}

\end{tikzpicture}


==> figures_tex/confusion_matrix1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{black38}{RGB}{38,38,38}
\definecolor{gray176}{RGB}{176,176,176}
\definecolor{myred}{RGB}{230,240,255}  % Custom color for low values
\definecolor{myblue}{RGB}{0,55,120} % Custom color for high values

% Define gradient colors from light blue to dark blue
\definecolor{color0}{RGB}{230,240,255}    % 0-5% - Very light blue (almost white)
\definecolor{color1}{RGB}{198,219,239}    % 5-10% - Light blue
\definecolor{color2}{RGB}{158,202,225}    % 10-20% - Medium light blue
\definecolor{color3}{RGB}{107,174,214}    % 20-40% - Light medium blue
\definecolor{color4}{RGB}{66,146,198}     % 40-60% - Medium blue
\definecolor{color5}{RGB}{33,113,181}     % 60-80% - Medium dark blue
\definecolor{color6}{RGB}{8,81,156}       % 80-90% - Dark blue
\definecolor{color7}{RGB}{0,55,120}       % 90-100% - Very dark blue


\begin{axis}[
    % inner sep=.5pt, % Adjusts the space between the plot and axis
    % outer sep=.5pt, % Adjusts the space outside the axis
    width=0.951\fwidth,
    height=1.5\fheight,
    tick align=inside,
    tick pos=left,
    x grid style={gray176},
    xlabel={Predicted label},
    xlabel style={font=\footnotesize},
    xmin=0, xmax=2,
    xtick style={color=black},
    xtick={0.5,1.5},
    xticklabels={INTERF,CLEAN},
    y dir=reverse,
    y grid style={gray176},
    ylabel={True label},
    ylabel style={font=\footnotesize},
    ymin=0, ymax=2,
    ytick style={color=black},
    ytick={0.5,1.5},
    yticklabel style={rotate=90.0},
    yticklabels={INTERF,CLEAN},
    xticklabel style={font=\scriptsize},
    yticklabel style={font=\scriptsize}
]

% Confusion matrix colored cells with gradient
\fill[color6] (0,0) rectangle (1,1); % 88.73% - Dark blue
\fill[color1] (1,0) rectangle (2,1); % 11.27% - Light blue
\fill[color0] (0,1) rectangle (1,2); % 2.97% - Very light blue
\fill[color7] (1,1) rectangle (2,2); % 97.03% - Very dark blue

% % Confusion matrix colored cells
% \fill[myblue] (0,0) rectangle (1,1); % 96.84% correct INTERF
% \fill[myred]  (1,0) rectangle (2,1); % 3.16% misclassified INTERF
% \fill[myred]  (0,1) rectangle (1,2); % 0.25% misclassified CLEAN
% \fill[myblue] (1,1) rectangle (2,2); % 99.75% correct CLEAN

% Add numerical values inside each cell
\draw (axis cs:0.5,0.5) node[
    scale=1.1,
    text=white,  % White text for high values
    rotate=0.0,
    align=center
]{\footnotesize 88.73\\
\scriptsize(215527)};

\draw (axis cs:1.5,0.5) node[
    scale=1.1,
    text=black38,  % Dark text for low values
    rotate=0.0,
    align=center
]{\footnotesize 11.27\\
\scriptsize(27384)};

\draw (axis cs:0.5,1.5) node[
    scale=1.1,
    text=black38,  
    rotate=0.0,
    align=center
]{\footnotesize 2.97\\
\scriptsize(19051)};

\draw (axis cs:1.5,1.5) node[
    scale=1.1,
    text=white,
    rotate=0.0,
    align=center
]{\footnotesize 97.03\\
\scriptsize(623139)};

\end{axis}

\end{tikzpicture}



==> figures_tex/confusion_matrix11.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{black38}{RGB}{38,38,38}
\definecolor{gray176}{RGB}{176,176,176}

% Define gradient colors from light blue to dark blue
\definecolor{color0}{RGB}{230,240,255}    % 0-1% - Very light blue (almost white)
\definecolor{color1}{RGB}{198,219,239}    % 1-3% - Light blue
\definecolor{color2}{RGB}{158,202,225}    % 3-10% - Medium light blue
\definecolor{color3}{RGB}{107,174,214}    % 10-30% - Light medium blue
\definecolor{color4}{RGB}{66,146,198}     % 30-60% - Medium blue
\definecolor{color5}{RGB}{33,113,181}     % 60-90% - Medium dark blue
\definecolor{color6}{RGB}{8,81,156}       % 90-95% - Dark blue
\definecolor{color7}{RGB}{0,55,120}       % 95-100% - Very dark blue

\begin{axis}[
    width=.937\fwidth,
    height=1.5\fheight,
    tick align=inside,
    tick pos=left,
    x grid style={gray176},
    xlabel={Predicted label},
    xlabel style={font=\footnotesize},
    xmin=0, xmax=6,
    xtick style={color=black},
    xtick={0.5,1.5,2.5,3.5,4.5,5.5},
    xticklabels={0,1,2,3,4,5},
    y dir=reverse,
    y grid style={gray176},
    ylabel={True label},
    ylabel style={font=\footnotesize},
    ymin=0, ymax=6,
    ytick style={color=black},
    ytick={0.5,1.5,2.5,3.5,4.5,5.5},
    yticklabel style={rotate=90.0},
    yticklabels={0,1,2,3,4,5},
    xticklabel style={font=\footnotesize},
    yticklabel style={font=\footnotesize},
    colormap={bluegrad}{
        rgb255(0pt)=(230,240,255);
        rgb255(1pt)=(230,240,255);
        rgb255(3pt)=(198,219,239);
        rgb255(10pt)=(158,202,225);
        rgb255(30pt)=(107,174,214);
        rgb255(60pt)=(66,146,198);
        rgb255(90pt)=(33,113,181);
        rgb255(95pt)=(8,81,156);
        rgb255(100pt)=(0,55,120)
    },
    colorbar,
    colorbar style={
        title={Accuracy (\%)},
        title style={font=\footnotesize, rotate=90, yshift=-10mm, xshift=-12.5mm},
        ylabel style={font=\footnotesize},
        yticklabel style={font=\footnotesize},
        ytick={0,20,40,60,80,100},
        yticklabels={0,20,40,60,80,100},
        width=2mm,
        yticklabel pos=right
    },
    point meta min=0,
    point meta max=100
]

% Fill the confusion matrix cells with gradient colors based on values

% Row 0 (True label 0)
\fill[color7] (0,0) rectangle (1,1); % 96.93% - Very dark blue
\fill[color1] (1,0) rectangle (2,1); % 2.66% - Light blue
\fill[color0] (2,0) rectangle (3,1); % 0.41% - Very light blue
\fill[color0] (3,0) rectangle (4,1); % 0.00% - Very light blue
\fill[color0] (4,0) rectangle (5,1); % 0.00% - Very light blue
\fill[color0] (5,0) rectangle (6,1); % 0.00% - Very light blue

% Row 1 (True label 1)
\fill[color2] (0,1) rectangle (1,2); % 4.02% - Medium light blue
\fill[color6] (1,1) rectangle (2,2); % 93.87% - Dark blue
\fill[color1] (2,1) rectangle (3,2); % 2.11% - Light blue
\fill[color0] (3,1) rectangle (4,2); % 0.00% - Very light blue
\fill[color0] (4,1) rectangle (5,2); % 0.00% - Very light blue
\fill[color0] (5,1) rectangle (6,2); % 0.00% - Very light blue

% Row 2 (True label 2)
\fill[color0] (0,2) rectangle (1,3); % 0.00% - Very light blue
\fill[color0] (1,2) rectangle (2,3); % 0.00% - Very light blue
\fill[color7] (2,2) rectangle (3,3); % 99.88% - Very dark blue
\fill[color0] (3,2) rectangle (4,3); % 0.12% - Very light blue
\fill[color0] (4,2) rectangle (5,3); % 0.00% - Very light blue
\fill[color0] (5,2) rectangle (6,3); % 0.00% - Very light blue

% Row 3 (True label 3)
\fill[color0] (0,3) rectangle (1,4); % 0.00% - Very light blue
\fill[color0] (1,3) rectangle (2,4); % 0.00% - Very light blue
\fill[color0] (2,3) rectangle (3,4); % 0.00% - Very light blue
\fill[color7] (3,3) rectangle (4,4); % 100.00% - Very dark blue
\fill[color0] (4,3) rectangle (5,4); % 0.00% - Very light blue
\fill[color0] (5,3) rectangle (6,4); % 0.00% - Very light blue

% Row 4 (True label 4)
\fill[color0] (0,4) rectangle (1,5); % 0.00% - Very light blue
\fill[color0] (1,4) rectangle (2,5); % 0.00% - Very light blue
\fill[color0] (2,4) rectangle (3,5); % 0.00% - Very light blue
\fill[color0] (3,4) rectangle (4,5); % 0.00% - Very light blue
\fill[color7] (4,4) rectangle (5,5); % 100.00% - Very dark blue
\fill[color0] (5,4) rectangle (6,5); % 0.00% - Very light blue

% Row 5 (True label 5)
\fill[color0] (0,5) rectangle (1,6); % 0.00% - Very light blue
\fill[color0] (1,5) rectangle (2,6); % 0.00% - Very light blue
\fill[color0] (2,5) rectangle (3,6); % 0.00% - Very light blue
\fill[color0] (3,5) rectangle (4,6); % 0.00% - Very light blue
\fill[color0] (4,5) rectangle (5,6); % 0.00% - Very light blue
\fill[color7] (5,5) rectangle (6,6); % 100.00% - Very dark blue

% Add numerical values inside each cell
\draw (axis cs:0.5,0.5) node[scale=1.2, text=white, rotate=0.0, align=center]{\footnotesize 96.93};
\draw (axis cs:1.5,0.5) node[scale=1.2, text=black38, rotate=0.0, align=center]{\footnotesize 2.66};
\draw (axis cs:2.5,0.5) node[scale=1.2, text=black38, rotate=0.0, align=center]{\footnotesize 0.41};
\draw (axis cs:3.5,0.5) node[scale=1.2, text=black38, rotate=0.0, align=center]{\footnotesize 0.00};
\draw (axis cs:4.5,0.5) node[scale=1.2, text=black38, rotate=0.0, align=center]{\footnotesize 0.00};
\draw (axis cs:5.5,0.5) node[scale=1.2, text=black38, rotate=0.0, align=center]{\footnotesize 0.00};

\draw (axis cs:0.5,1.5) node[scale=1.2, text=black38, rotate=0.0, align=center]{\footnotesize 4.02};
\draw (axis cs:1.5,1.5) node[scale=1.2, text=white, rotate=0.0, align=center]{\footnotesize 93.87};
\draw (axis cs:2.5,1.5) node[scale=1.2, text=black38, rotate=0.0, align=center]{\footnotesize 2.11};
\draw (axis cs:3.5,1.5) node[scale=1.2, text=black38, rotate=0.0, align=center]{\footnotesize 0.00};
\draw (axis cs:4.5,1.5) node[scale=1.2, text=black38, rotate=0.0, align=center]{\footnotesize 0.00};
\draw (axis cs:5.5,1.5) node[scale=1.2, text=black38, rotate=0.0, align=center]{\footnotesize 0.00};

\draw (axis cs:0.5,2.5) node[scale=1.2, text=black38, rotate=0.0, align=center]{\footnotesize 0.00};
\draw (axis cs:1.5,2.5) node[scale=1.2, text=black38, rotate=0.0, align=center]{\footnotesize 0.00};
\draw (axis cs:2.5,2.5) node[scale=1.2, text=white, rotate=0.0, align=center]{\footnotesize 99.88};
\draw (axis cs:3.5,2.5) node[scale=1.2, text=black38, rotate=0.0, align=center]{\footnotesize 0.12};
\draw (axis cs:4.5,2.5) node[scale=1.2, text=black38, rotate=0.0, align=center]{\footnotesize 0.00};
\draw (axis cs:5.5,2.5) node[scale=1.2, text=black38, rotate=0.0, align=center]{\footnotesize 0.00};

\draw (axis cs:0.5,3.5) node[scale=1.2, text=black38, rotate=0.0, align=center]{\footnotesize 0.00};
\draw (axis cs:1.5,3.5) node[scale=1.2, text=black38, rotate=0.0, align=center]{\footnotesize 0.00};
\draw (axis cs:2.5,3.5) node[scale=1.2, text=black38, rotate=0.0, align=center]{\footnotesize 0.00};
\draw (axis cs:3.5,3.5) node[scale=1.2, text=white, rotate=0.0, align=center]{\footnotesize 100.00};
\draw (axis cs:4.5,3.5) node[scale=1.2, text=black38, rotate=0.0, align=center]{\footnotesize 0.00};
\draw (axis cs:5.5,3.5) node[scale=1.2, text=black38, rotate=0.0, align=center]{\footnotesize 0.00};

\draw (axis cs:0.5,4.5) node[scale=1.2, text=black38, rotate=0.0, align=center]{\footnotesize 0.00};
\draw (axis cs:1.5,4.5) node[scale=1.2, text=black38, rotate=0.0, align=center]{\footnotesize 0.00};
\draw (axis cs:2.5,4.5) node[scale=1.2, text=black38, rotate=0.0, align=center]{\footnotesize 0.00};
\draw (axis cs:3.5,4.5) node[scale=1.2, text=black38, rotate=0.0, align=center]{\footnotesize 0.00};
\draw (axis cs:4.5,4.5) node[scale=1.2, text=white, rotate=0.0, align=center]{\footnotesize 100.00};
\draw (axis cs:5.5,4.5) node[scale=1.2, text=black38, rotate=0.0, align=center]{\footnotesize 0.00};

\draw (axis cs:0.5,5.5) node[scale=1.2, text=black38, rotate=0.0, align=center]{\footnotesize 0.00};
\draw (axis cs:1.5,5.5) node[scale=1.2, text=black38, rotate=0.0, align=center]{\footnotesize 0.00};
\draw (axis cs:2.5,5.5) node[scale=1.2, text=black38, rotate=0.0, align=center]{\footnotesize 0.00};
\draw (axis cs:3.5,5.5) node[scale=1.2, text=black38, rotate=0.0, align=center]{\footnotesize 0.00};
\draw (axis cs:4.5,5.5) node[scale=1.2, text=black38, rotate=0.0, align=center]{\footnotesize 0.00};
\draw (axis cs:5.5,5.5) node[scale=1.2, text=white, rotate=0.0, align=center]{\footnotesize 100.00};

\textbf{}\end{axis}

\end{tikzpicture}



==> figures_tex/confusion_matrix4.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\definecolor{black38}{RGB}{38,38,38}
\definecolor{gray176}{RGB}{176,176,176}
\definecolor{myred}{RGB}{230,240,255}  % Custom color for low values
\definecolor{myblue}{RGB}{0,55,120} % Custom color for high values
% Define gradient colors from light blue to dark blue
\definecolor{color0}{RGB}{230,240,255}    % 0-5% - Very light blue (almost white)
\definecolor{color1}{RGB}{198,219,239}    % 5-10% - Light blue
\definecolor{color2}{RGB}{158,202,225}    % 10-20% - Medium light blue
\definecolor{color3}{RGB}{107,174,214}    % 20-40% - Light medium blue
\definecolor{color4}{RGB}{66,146,198}     % 40-60% - Medium blue
\definecolor{color5}{RGB}{33,113,181}     % 60-80% - Medium dark blue
\definecolor{color6}{RGB}{8,81,156}       % 80-90% - Dark blue
\definecolor{color7}{RGB}{0,55,120}       % 90-100% - Very dark blue
\begin{axis}[
    % inner sep=.5pt, % Adjusts the space between the plot and axis
    % outer sep=.5pt, % Adjusts the space outside the axis
    width=0.951\fwidth,
    height=1.5\fheight,
    tick align=inside,
    tick pos=left,
    x grid style={gray176},
    xlabel={Predicted label},
    xlabel style={font=\footnotesize},
    xmin=0, xmax=2,
    xtick style={color=black},
    xtick={0.5,1.5},
    xticklabels={INTERF,CLEAN},
    y dir=reverse,
    y grid style={gray176},
    ylabel={True label},
    ylabel style={font=\footnotesize},
    ymin=0, ymax=2,
    ytick style={color=black},
    ytick={0.5,1.5},
    yticklabel style={rotate=90.0},
    yticklabels={INTERF,CLEAN},
    xticklabel style={font=\scriptsize},
    yticklabel style={font=\scriptsize}
]
% Confusion matrix colored cells with gradient
\fill[color7] (0,0) rectangle (1,1); % 99.31% - Very dark blue
\fill[color0] (1,0) rectangle (2,1); % 0.69% - Very light blue
\fill[color1] (0,1) rectangle (1,2); % 5.08% - Light blue
\fill[color7] (1,1) rectangle (2,2); % 94.92% - Very dark blue
% Add numerical values inside each cell
\draw (axis cs:0.5,0.5) node[
    scale=1.1,
    text=white,  % White text for high values
    rotate=0.0,
    align=center
]{\footnotesize 99.31\\
\scriptsize (241223)};
\draw (axis cs:1.5,0.5) node[
    scale=1.1,
    text=black38,  % Dark text for low values
    rotate=0.0,
    align=center
]{\footnotesize 0.69\\
\scriptsize (1688)};
\draw (axis cs:0.5,1.5) node[
    scale=1.1,
    text=black38,  
    rotate=0.0,
    align=center
]{\footnotesize 5.08\\
\scriptsize (32629)};
\draw (axis cs:1.5,1.5) node[
    scale=1.1,
    text=white,
    rotate=0.0,
    align=center
]{\footnotesize 94.92\\
\scriptsize (609562)};
\end{axis}
\end{tikzpicture}

==> figures_tex/confusion_matrix7.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\definecolor{black38}{RGB}{38,38,38}
\definecolor{gray176}{RGB}{176,176,176}
\definecolor{myred}{RGB}{230,240,255}  % Custom color for low values
\definecolor{myblue}{RGB}{0,55,120} % Custom color for high values
% Define gradient colors from light blue to dark blue
\definecolor{color0}{RGB}{230,240,255}    % 0-5% - Very light blue (almost white)
\definecolor{color1}{RGB}{198,219,239}    % 5-10% - Light blue
\definecolor{color2}{RGB}{158,202,225}    % 10-20% - Medium light blue
\definecolor{color3}{RGB}{107,174,214}    % 20-40% - Light medium blue
\definecolor{color4}{RGB}{66,146,198}     % 40-60% - Medium blue
\definecolor{color5}{RGB}{33,113,181}     % 60-80% - Medium dark blue
\definecolor{color6}{RGB}{8,81,156}       % 80-90% - Dark blue
\definecolor{color7}{RGB}{0,55,120}       % 90-100% - Very dark blue
\begin{axis}[
    % inner sep=.5pt, % Adjusts the space between the plot and axis
    % outer sep=.5pt, % Adjusts the space outside the axis
    width=0.951\fwidth,
    height=1.5\fheight,
    tick align=inside,
    tick pos=left,
    x grid style={gray176},
    xlabel={Predicted label},
    xlabel style={font=\footnotesize},
    xmin=0, xmax=2,
    xtick style={color=black},
    xtick={0.5,1.5},
    xticklabels={INTERF,CLEAN},
    y dir=reverse,
    y grid style={gray176},
    ylabel={True label},
    ylabel style={font=\footnotesize},
    ymin=0, ymax=2,
    ytick style={color=black},
    ytick={0.5,1.5},
    yticklabel style={rotate=90.0},
    yticklabels={INTERF,CLEAN},
    xticklabel style={font=\scriptsize},
    yticklabel style={font=\scriptsize}
]
% Confusion matrix colored cells with gradient
\fill[color7] (0,0) rectangle (1,1); % 90.97% - Very dark blue
\fill[color1] (1,0) rectangle (2,1); % 9.03% - Light blue
\fill[color1] (0,1) rectangle (1,2); % 8.60% - Light blue
\fill[color7] (1,1) rectangle (2,2); % 91.40% - Very dark blue
% Add numerical values inside each cell
\draw (axis cs:0.5,0.5) node[
    scale=1.1,
    text=white,  % White text for high values
    rotate=0.0,
    align=center
]{\footnotesize 90.97\\
\scriptsize (48675)};
\draw (axis cs:1.5,0.5) node[
    scale=1.1,
    text=black38,  % Dark text for low values
    rotate=0.0,
    align=center
]{\footnotesize 9.03\\
\scriptsize (4832)};
\draw (axis cs:0.5,1.5) node[
    scale=1.1,
    text=black38,  
    rotate=0.0,
    align=center
]{\footnotesize 8.60\\
\scriptsize (23592)};
\draw (axis cs:1.5,1.5) node[
    scale=1.1,
    text=white,
    rotate=0.0,
    align=center
]{\footnotesize 91.40\\
\scriptsize (250842)};
\end{axis}
\end{tikzpicture}


==> figures_tex/inference_time_moving_avg1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{gray176}{RGB}{176,176,176}

\begin{axis}[
width=0.951\fwidth,
height=1.5\fheight,
tick align=inside,
tick pos=left,
x grid style={gray176},
xlabel={Time (s)},
xmajorgrids,
% xmin=1.1893107, xmax=216.0315053,
xmin=156, xmax=206.0315053,
xtick style={color=black},
xticklabel={\pgfmathparse{\tick-156}\pgfmathresult},
y grid style={gray176},
ylabel={Inference\\Time ($\mu$s)},
ylabel style={align=center},
ymajorgrids,
ymin=560, ymax=640,
ytick style={color=black}
]
\addplot [ultra thin, blue]
table {%
10.954865 589.332
12.104877 588.091
13.629867 578.023
15.169853 575.236
16.425028 593.399
18.009872 581.31
19.294878 592.512
20.559864 581.632
22.189869 583.151
23.729885 589.993
25.349864 581.661
26.829875 586.748
28.424883 599.453
29.949876 587.921
30.609856 581.054
31.339859 589.862
32.809867 578.209
34.429875 582.433
35.969864 575.205
37.589865 579.815
39.119875 587.236
40.664887 599.97
41.044859 582.065
42.379883 592.848
43.699864 575.303
44.949881 582.702
46.489881 581.328
47.804884 601.475
49.329871 574.861
50.729879 589.137
51.199865 576.455
52.689876 578.452
54.109878 576.392
55.709857 588.854
56.989867 580.04
58.609868 578.755
60.049877 586.088
61.669875 583.114
63.19988 579.203
64.729856 577.632
66.169878 588.049
67.879848 584.105
69.329878 582.282
70.949888 585.959
72.284889 597.502
73.809864 575.251
75.344879 593.67
75.880051 598.402
75.910047 596.729
75.939983 595.198
75.990569 594.615
76.040893 574.001
76.200862 571.737
77.384872 590.51
78.809863 577.177
80.439857 574.822
81.969845 587.926
83.504856 598.493
85.039886 581.388
86.569883 582.028
88.279885 584.049
89.729877 579.146
91.084907 589.085
92.569875 581.365
94.009885 583.924
95.62987 579.589
96.185886 589.834
96.599871 580.93
97.789858 577.324
99.409865 578.532
100.849867 581.688
102.46986 577.395
103.999868 576.307
105.629864 580.811
107.06988 586.275
108.779889 598.724
110.229852 585.358
111.819878 592.451
113.294883 591.994
114.909871 581.46
116.439889 588.147
118.069872 584.953
119.44988 582.041
121.05988 581.35
122.569871 584.272
124.099848 582.644
125.62986 574.858
126.349912 595.176
126.659855 574.499
128.269858 577.126
129.809872 579.148
131.349862 577.044
132.889869 580.805
134.119885 581.832
135.529872 582.141
137.199866 577.825
138.634886 600.214
140.309891 590.974
141.6449 608.993
143.169884 593.29
144.70488 610.836
146.319897 595.077
146.719858 581.009
147.769868 583.109
149.479866 585.534
150.829873 587.814
152.449883 587.286
153.889872 585.444
155.409873 585.106
156.944883 600.318
158.56988 588.697
160.009874 586.137
161.639876 588.498
163.169886 591.587
164.779882 595.271
166.249875 583.414
167.849866 585.527
169.379864 581.424
171.009869 576.997
172.335036 596.867
173.759869 579.663
175.304879 600.262
176.829867 581.722
178.36987 585.318
178.515896 584.933
178.545964 577.422
178.575954 570.572
178.605957 576.558
178.636047 584.832
178.666013 568.437
178.695999 571.197
178.725978 568.13
178.756073 574.767
178.786077 573.239
178.815996 571.174
178.846102 571.17
178.875998 568.606
178.905986 570.724
178.936 571.113
178.966003 572.767
178.995996 571.781
179.026005 571.948
179.056 575.512
179.085977 566.736
179.115996 570.094
179.145982 565.707
179.175989 568.103
179.206001 568.762
179.236001 571.857
179.265984 570.794
179.29597 571.486
179.325942 575.502
179.355932 574.932
179.385936 580.152
179.415933 581.171
179.445933 584.764
179.475931 575.214
179.505935 578.287
179.535934 575.394
179.565938 574.265
179.595936 577.017
179.625963 568.74
179.655973 567.408
179.685965 570.301
179.715954 569.571
179.745976 573.698
179.775976 570.337
179.805959 569.491
179.835961 569.595
179.866002 572.563
179.895962 566.608
179.925984 568.977
179.955974 571.803
179.985969 569.969
180.015989 568.587
180.045994 569.839
180.075976 566.124
180.105982 569.77
180.13598 570.046
180.165956 567.543
180.195954 568.177
180.225964 567.182
180.255981 568.671
180.285965 566.467
180.316077 579.282
180.345968 571.509
180.375978 576.965
180.405976 569.799
180.43598 566.665
180.465969 563.905
180.495956 568.466
180.52593 570.028
180.555931 574.145
180.585934 576.023
180.615945 575.766
180.645922 572.501
180.675959 571.447
180.705961 568.003
180.735937 573.895
180.765929 572.7
180.795933 575.708
180.82594 576.083
180.855934 577.16
180.885928 571.945
180.915916 575.387
180.94601 572.796
180.975942 575.256
181.005933 577.655
181.035931 575.643
181.065936 580.529
181.095996 567.622
181.125937 574.249
181.155932 570.825
181.185931 577.772
181.215938 569.659
181.245939 580.009
181.275946 576.716
181.305926 572.795
181.335932 572.872
181.365929 572.074
181.395931 572.453
181.425997 568.728
181.455989 572.872
181.485959 571.623
181.515973 569.802
181.545994 575.587
181.57593 582.038
181.605929 576.655
181.635922 569.801
181.665927 570.791
181.695931 573.187
181.72593 583.522
181.755929 579.214
181.785936 566.582
181.815947 575.59
181.845926 575.335
181.875934 569.599
181.905922 573.309
181.935944 575.308
181.96594 570.735
181.995973 569.062
182.025979 566.27
182.056081 576.206
182.086165 571.312
182.115955 570.093
182.145981 568.246
182.17596 569.034
182.20597 569.049
182.235964 571.289
182.265954 573.66
182.295964 572.069
182.325975 566.445
182.355975 565.732
182.385939 567.082
182.415993 566.3
182.445962 566.671
182.475934 576.138
182.505929 570.459
182.535935 576.405
182.56593 582.16
182.595972 570.704
182.625993 571.442
182.655977 564.452
182.685963 571.146
182.715981 566.574
182.745976 568.31
182.775973 568.436
182.805966 569.361
182.835968 564.649
182.865938 573.166
182.895934 577.765
182.925934 572.728
182.955926 574.476
182.985939 571.905
183.015921 577.706
183.045931 577.628
183.075934 578.016
183.105932 572.888
183.135922 582.005
183.16594 576.13
183.195933 578.103
183.22593 576.764
183.255939 574.352
183.285933 577.467
183.315924 574.446
183.345974 567.907
183.375993 568.843
183.405992 568.995
183.435945 576.235
183.465933 578.28
183.495932 576.458
183.525922 573.264
183.555941 575.908
183.585929 574.529
183.615932 577.619
183.645983 566.904
183.675971 566.315
183.705962 566.939
183.73598 567.544
183.765987 569.014
183.795976 567.776
183.825983 570.826
183.855916 571.211
183.885935 580.258
183.915936 570.555
183.945935 581.761
183.975928 581.635
184.005929 576.993
184.035927 579.229
184.065928 577.538
184.095937 574.326
184.125935 582.629
184.155932 578.359
184.185928 581.675
184.215934 577.672
184.245932 573.938
184.275938 577.397
184.305933 576.608
184.335934 577.583
184.365956 571.411
184.396087 570.003
184.425957 578.575
184.456095 573.959
184.485951 573.647
184.515956 571.378
184.545965 569.279
184.575946 571.546
184.605973 568.76
184.635977 568.095
184.665956 571.567
184.695976 569.139
184.725968 569.717
184.755961 568.053
184.785969 568.706
184.81598 567.172
184.845962 568.238
184.875934 572.542
184.905937 579.995
184.935938 574.657
184.965926 573.101
184.995912 573.892
185.025996 566.434
185.055927 579.423
185.085927 574.125
185.115919 577.921
185.145936 569.83
185.175934 576.997
185.205933 584.013
185.235959 576.374
185.265948 570.27
185.295958 570.696
185.325947 573.634
185.355903 579.72
185.385906 575.049
185.415901 576.56
185.445938 569.839
185.475909 573.04
185.506146 573.201
185.535933 571.181
185.56592 578.018
185.595922 575.796
185.625935 586.613
185.655927 584.503
185.685938 580.794
185.71591 581.029
185.745907 580.474
185.775907 580.954
185.805907 577.942
185.835915 577.804
185.865901 577.289
185.895904 574.223
185.925902 575.083
185.955894 578.232
185.9859 576.773
186.015892 578.17
186.045893 573.449
186.075929 580.861
186.106015 570.18
186.13605 576.793
186.165894 573.922
186.19593 580.598
186.22616 573.644
186.255969 574.227
186.285924 567.508
186.315925 572.953
186.345913 583.113
186.375943 570.359
186.405913 578.746
186.435912 580.351
186.465942 566.243
186.49597 564.939
186.52595 569.572
186.555963 567.576
186.585959 569.507
186.615996 566.408
186.645936 569.96
186.675936 574.177
186.705945 577.064
186.735938 570.445
186.766023 572.477
186.796008 569.098
186.826011 570.85
186.85603 572.723
186.886011 571.446
186.916039 573.654
186.946014 570.644
186.976016 570.508
187.006009 566.482
187.036018 569.136
187.06603 578.902
187.096014 568.249
187.126012 568.228
187.156017 569.661
187.18603 576.915
187.216008 572.48
187.246041 576.258
187.276033 577.074
187.305998 565.09
187.335942 572.691
187.365955 568.65
187.395939 573.643
187.425946 568.558
187.455946 571.399
187.485948 570.035
187.515952 572.638
187.545954 570.412
187.575948 570.432
187.605951 574.849
187.635949 573.234
187.665951 573.389
187.695962 576.222
187.725952 575.32
187.756014 571.245
187.786028 572.514
187.816019 568.677
187.846052 585.088
187.876024 578.419
187.906036 572.45
187.936045 590.441
187.966014 574.945
187.996019 572.315
188.026011 577.581
188.056035 572.272
188.086017 568.751
188.116011 566.164
188.146 567.949
188.176002 567.474
188.206013 578.843
188.23596 581.03
188.265969 570.867
188.295988 571.739
188.325956 575.875
188.355955 569.759
188.385948 574.506
188.415979 566.359
188.445956 573.766
188.476046 579.812
188.505959 569.016
188.535945 570.619
188.565974 567.517
188.595952 575.375
188.626064 578.391
188.655948 568.545
188.685945 574.901
188.715937 567.547
188.745949 572.587
188.775941 575.956
188.805954 574.083
188.835956 573.614
188.865926 587.449
188.895913 576.179
188.925931 578.305
188.955951 574.689
188.985941 569.31
189.015933 577.534
189.045962 570.516
189.075933 575.693
189.105949 580.029
189.13594 573.55
189.165938 576.93
189.195938 570.294
189.226109 633.216
189.255947 573.191
189.286054 581.636
189.315936 567.721
189.345929 568.986
189.376196 578.336
189.406052 574.043
189.435927 572.049
189.465949 576.421
189.495953 575.323
189.525958 566.686
189.555966 574.171
189.585949 564.733
189.616177 573.396
189.645932 573.142
189.675953 573.365
189.70595 574.44
189.735963 569.415
189.765941 573.417
189.795943 570.575
189.826174 570.193
189.855949 567.468
189.886182 570.147
189.916054 567.591
189.945977 566.885
189.976 567.184
190.005968 569.426
190.035973 572.256
190.065948 572.59
190.095951 568.495
190.125995 564.773
190.156041 578.676
190.185976 567.552
190.215952 571.563
190.245924 583.203
190.275931 578.872
190.305927 578.537
190.335929 580.258
190.365933 577.162
190.395939 572.073
190.425924 575.878
190.455938 576.634
190.485965 570.148
190.515956 567.446
190.54596 566.11
190.575969 571.182
190.606075 576.061
190.635959 570.981
190.665932 573.257
190.695947 572.98
190.72593 576.691
190.756071 567.585
190.785921 570.891
190.815972 566.503
190.845973 574.561
190.875935 568.007
190.905961 570.72
190.935954 566.245
190.96595 566.024
190.99595 565.43
191.025942 569.423
191.055963 566.303
191.085947 571.291
191.115939 567.573
191.145949 568.536
191.175957 576.95
191.205946 575.15
191.235938 575.133
191.265933 577.676
191.295938 576.621
191.325939 576.51
191.355926 577.631
191.385957 574.121
191.415969 574.449
191.445957 572.302
191.475972 573.715
191.506217 582.972
191.53596 570.84
191.566074 565.376
191.596102 568.118
191.625953 568.085
191.65594 576.351
191.685927 573.558
191.715935 577.996
191.745932 579.621
191.77596 573.648
191.805947 578.45
191.835949 573.782
191.865955 567.131
191.895992 569.053
191.925974 568.773
191.955991 566.295
191.985974 572.151
192.015968 574.092
192.045982 567.57
192.076077 570.475
192.105945 570.004
192.135948 567.901
192.165954 569.166
192.196052 571.698
192.225957 570.921
192.256113 632.699
192.285954 571.667
192.315941 569.31
192.346001 570.438
192.376101 568.651
192.405994 570.517
192.436018 570.573
192.466041 580.318
192.496035 577.395
192.526093 572.245
192.55599 569.984
192.585976 571.371
192.616076 578.231
192.646072 573.103
192.676085 572.714
192.706074 571.973
192.736092 569.322
192.766052 576.996
192.796084 573.536
192.826083 574.35
192.856115 630.891
192.886108 632.033
192.916113 631.778
192.946083 571.729
192.976079 569.505
193.006061 577.618
193.036109 629.541
193.066045 575.442
193.096055 579.96
193.126085 570.784
193.15605 582.835
193.186032 571.962
193.216107 625.817
193.246044 578.598
193.276112 628.763
193.306109 630.57
193.336095 579.291
193.366059 576.846
193.396047 576.013
193.426045 576.574
193.456079 574.085
193.486045 577.013
193.516111 626.787
193.546064 577.137
193.576079 571.104
193.605994 578.741
193.635969 573.682
193.665985 567.27
193.695967 569.363
193.72607 568.152
193.756071 570.906
193.786032 572.588
193.816061 575.714
193.846078 570.493
193.876089 576.446
193.906074 575.83
193.936076 570.796
193.966082 575.963
193.996075 568.724
194.026051 577.155
194.056081 568.699
194.086092 571.778
194.116075 573.16
194.146107 626.757
194.176053 580.203
194.20605 574.372
194.236082 570.317
194.266072 577.294
194.296097 571.642
194.326064 575.121
194.356112 625.522
194.386095 568.324
194.416241 587.24
194.446113 627.562
194.476088 568.235
194.506077 569.064
194.536127 568.588
194.566125 567.888
194.596108 627.227
194.626049 573.629
194.65605 574.601
194.686112 624.674
194.716049 572.667
194.746111 631.555
194.776082 573.095
194.806044 573.163
194.836084 569.128
194.866086 577.101
194.896052 576.158
194.92606 572.764
194.956081 574.736
194.986113 629.979
195.016085 572.106
195.046071 571.272
195.076083 573.573
195.10607 573.414
195.136067 577.535
195.1661 572.753
195.196092 570.352
195.226077 576.512
195.256079 571.643
195.286132 570.865
195.316127 567.992
195.346084 575.001
195.376066 581.2
195.406107 627.467
195.436097 580.344
195.466108 632.514
195.496053 578.453
195.526033 572.575
195.55598 566.442
195.586089 575.863
195.616079 572.168
195.646051 580.545
195.676108 626.027
195.706107 631.958
195.736078 571.568
195.766111 626.306
195.79607 576.627
195.826081 566.245
195.856109 627.754
195.886073 579.031
195.916114 630.734
195.946044 582.474
195.976114 636.855
196.00596 566.947
196.035946 568.817
196.065985 566.5
196.095985 566.392
196.125981 567.431
196.15593 571.892
196.185938 568.425
196.215939 568.204
196.245908 571.411
196.275954 572.085
196.306192 574.319
196.335933 565.811
196.366095 625.427
196.396031 572.823
196.426033 568.411
196.456043 566.989
196.486047 572.751
196.516065 579.596
196.546046 574.36
196.57605 573.275
196.606049 576.956
196.636131 569.299
196.666065 571.546
196.696051 570.227
196.726059 575.442
196.756089 598.752
196.786113 626.989
196.816053 575.64
196.846076 576.604
196.876107 631.339
196.90607 571.657
196.936106 633.155
196.96611 635.704
196.996109 628.703
197.026068 576.097
197.05608 574.341
197.086051 577.2
197.116077 573.166
197.146109 632.003
197.176042 580.236
197.206035 574.908
197.236048 575.772
197.266065 576.405
197.29605 575.957
197.326106 577.367
197.356034 578.858
197.386045 580.827
197.41607 573.387
197.446093 627.942
197.476048 577.866
197.506047 580.982
197.536062 570.702
197.56608 577.971
197.596044 576.889
197.626112 637.401
197.656112 633.272
197.68605 582.973
197.716109 628.112
197.746076 573.395
197.776047 574.522
197.806105 628.123
197.836068 581.335
197.866051 573.832
197.896051 581.153
197.926105 634.886
197.956044 576.881
197.98611 632.277
198.016061 578.791
198.046111 630.184
198.076049 573.136
198.10601 571.474
198.13605 577.357
198.166051 577.95
198.196056 577.229
198.226039 570.044
198.256061 576.552
198.286185 569.669
198.316043 575.12
198.346121 573.035
198.376103 569.882
198.406092 572.806
198.43607 581.503
198.466017 569.32
198.496051 577.386
198.526043 579.667
198.55605 579.619
198.586044 573.584
198.616042 577.073
198.646113 635.223
198.676044 580.185
198.706037 568.742
198.736051 577.528
198.766106 632.237
198.796052 582.273
198.82602 570.863
198.85604 574.341
198.886044 577.733
198.916105 635.315
198.946044 582.94
198.97611 627.587
199.006052 576.637
199.03605 572.807
199.066056 578.646
199.09608 573.419
199.126046 576.749
199.156032 570.494
199.186031 573.345
199.21605 583.431
199.246036 572.875
199.276034 579.307
199.306027 579.866
199.335943 569.483
199.365942 573.349
199.395951 569.863
199.425957 568.546
199.455946 569.411
199.485942 570.203
199.515949 575.611
199.545961 573.411
199.576075 575.943
199.605954 573.983
199.635981 568.012
199.666075 575.585
199.695984 569.767
199.725966 571.757
199.755959 572.658
199.785976 568.11
199.816084 575.256
199.845934 571.868
199.876058 574.835
199.90595 575.34
199.935939 573.84
199.965941 567.017
199.995954 573.256
200.026078 578.967
200.055942 568.058
200.085945 568.87
200.115951 577.727
200.146176 567.784
200.17595 570.34
200.205944 569.343
200.236066 573.445
200.265967 569.95
200.295967 574.312
200.325942 571.192
200.355951 571.328
200.386148 568.161
200.41595 572.886
200.445971 572.504
200.475977 567.98
200.505962 569.656
200.53595 577.671
200.565969 567.617
200.595946 575.428
200.625947 568.286
200.65595 573.741
200.685944 572.759
200.715963 568.239
200.745943 567.52
200.776114 626.576
200.806082 569.25
200.836061 573.329
200.86599 565.407
200.895994 569.203
200.925971 563.587
200.956005 571.013
200.985977 572.887
201.015962 569.336
201.046018 571.206
201.076124 569.474
201.106018 570.458
201.136028 579.667
201.166006 566.472
201.196106 575.486
201.226015 568.01
201.255996 569.177
201.285995 565.402
201.316 575.931
201.346015 570.26
201.375989 568.64
201.40602 571.777
201.436032 580.324
201.466008 567.564
201.49602 569.041
201.526008 567.394
201.556091 571.858
201.585996 566.199
201.61601 566.276
201.646014 573.574
201.676012 569.777
201.706017 571.289
201.736009 568.446
201.766011 571.478
201.796039 581.131
201.82602 568.404
201.856017 572.794
201.886006 568.095
201.916033 575.976
201.946003 569.9
201.976047 584.527
202.006098 638.254
202.036003 569.52
202.066017 571.307
202.096014 567.516
202.125995 569.432
202.156017 570.638
202.185999 574.335
202.216019 578.015
202.246019 574.746
202.276016 571.745
202.305993 567.492
202.336008 569.346
202.366028 578.087
202.396091 567.319
202.426108 569.159
202.456069 574.791
202.485999 571.652
202.516012 575.34
202.546048 569.377
202.576108 627.746
202.606059 573.189
202.636078 572.084
202.665944 570.92
202.695942 573.13
202.725956 575.538
202.755946 571.384
202.785954 575.987
202.815947 568.28
202.845935 567.378
202.875942 572.372
202.905955 577.243
202.935947 572.358
202.965927 577.401
202.995924 577.39
203.025929 582.446
203.055929 585.314
203.085915 572.879
203.115956 569.249
203.145949 576.405
203.175954 572.945
203.205941 573.522
203.235943 577.913
203.265956 567.099
203.29594 568.318
203.325939 575.059
203.355944 569.811
203.385951 575.515
203.415933 578.077
203.445959 570.803
203.475933 568.697
203.50594 566.738
203.535958 572.584
203.565948 568.309
203.595938 570.439
203.625942 571.995
203.655951 565.16
203.685946 570.276
203.715951 573.965
203.74596 566.29
203.776081 575.186
203.805936 570.955
203.835934 567.076
203.86594 575.243
203.89594 570.954
203.925937 572.374
203.955936 572.221
203.985948 574.199
204.015951 572.667
204.045948 577.043
204.075949 573.739
204.105938 573.068
204.135949 570.906
204.165939 576.335
204.195952 572.668
204.225937 572.658
204.255949 572.799
204.285945 576.704
204.315941 573.607
204.345963 572.093
204.375951 570.191
204.405932 575.033
204.435944 569.74
204.465966 571.587
204.495945 572.334
204.525939 573.614
204.555951 572.018
204.585939 574.636
204.615957 571.372
204.646057 578.875
204.676076 575.586
204.706046 578.38
204.736107 632.004
204.766003 565.899
204.796017 566.71
204.826125 569.596
204.856093 575.22
204.885985 576.621
204.915968 571.596
204.945974 572.421
204.975973 572.505
205.005976 575.458
205.035988 570.476
205.065991 565.929
205.096002 574.501
205.125987 569.562
205.155992 567.159
205.18599 573.365
205.21601 572.773
205.246001 571.875
205.275982 570.647
205.306111 627.079
205.336095 578.726
205.366094 568.489
205.396201 577.598
205.425959 570.331
205.456009 574.228
205.485981 571.081
205.516082 570.388
205.546209 583.933
205.576011 566.187
205.606026 567.118
205.636016 568.523
205.666081 568.45
205.696079 577.105
205.72611 630.034
205.756108 626.319
205.786066 582.745
205.816051 573.333
205.846052 578.93
205.876111 631.682
205.906074 579.081
205.936049 580.857
205.966077 576.993
205.996143 566.989
206.026074 576.548
206.056055 573.57
206.086048 580.415
206.116057 574.451
206.145946 571.726
206.175959 572.891
206.20594 576.703
206.23594 574.747
206.265951 573.278
};
\end{axis}

\end{tikzpicture}


==> figures_tex/tbsize_cb.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{gray176}{RGB}{176,176,176}
\definecolor{gray31119180}{RGB}{31,119,180}
\definecolor{orange25512714}{RGB}{255,127,14}
\definecolor{white204}{RGB}{204,204,204}
\definecolor{lightgray204}{RGB}{204,204,204}

% inner sep=.3pt, % Adjusts the space between the plot and axis
% outer sep=.3pt, % Adjusts the space outside the axis
\begin{axis}[
    width=0.951\fwidth,
    height=1.5\fheight,
    legend cell align={left},
    % legend style={at={(.7,1.15)}, fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, font=\footnotesize},
    legend style={draw opacity=1.5, text opacity=1.5, draw=lightgray204, font=\footnotesize},
    legend pos=south east,
    legend columns=2,
    xmajorgrids,
    x grid style={lightgray204},
    xlabel={UL Slot Index},
    xticklabel style={font=\footnotesize},
    xmin=0, xmax=500,
    ylabel={TB size/1000 (bytes)}, 
    axis y line*=left, % Left y-axis
    % enlarge x limits=0.05, % Avoid cropping
    % enlarge y limits=0.05, % Avoid cropping
    ymajorgrids,
    ymin=0, ymax=25.27685,
    ytick={0,5,10,15,20,25},
    ytick style={color=black},
    ylabel style={color=gray31119180},
    ylabel style={font=\footnotesize},
    xlabel style={font=\footnotesize},
    yticklabel style={color=gray31119180}
]
\addlegendimage{semithick, gray31119180, mark=*, mark size=1, mark options={solid},fill=gray31119180}
\addlegendentry{TB size/1000}
\addlegendimage{semithick, orange25512714, mark=triangle*, mark size=1, mark options={solid},fill=orange25512714}
\addlegendentry{CB count}

\addplot [semithick, gray31119180, mark=*, mark size=1, mark options={solid}]
table {%
1 0.101
2 0.185
3 0.185
4 0.752
5 0.185
6 0.185
7 0.185
8 0.185
9 0.185
10 0.185
11 0.185
12 3.201
13 0.185
14 0.185
15 0.185
16 0.185
17 0.185
18 0.185
19 0.185
20 2.049
21 0.185
22 0.185
23 3.969
24 0.185
25 0.185
26 0.185
27 17.422
28 0.317
29 10.755
30 0.185
31 0.752
32 14.862
33 0.185
34 0.752
35 0.752
36 0.185
37 0.185
38 0.301
39 0.185
40 0.185
41 0.185
42 0.185
43 0.185
44 0.185
45 0.185
46 3.201
47 0.185
48 0.185
49 0.185
50 0.185
51 0.185
52 0.185
53 0.185
54 1.281
55 0.185
56 0.185
57 2.112
58 0.185
59 0.185
60 0.185
61 0.185
62 0.185
63 1.281
64 0.185
65 0.185
66 0.185
67 0.185
68 0.185
69 0.185
70 0.185
71 0.185
72 0.185
73 0.185
74 0.185
75 0.185
76 0.185
77 11.272
78 11.272
79 11.272
80 11.272
81 10.755
82 12.297
83 12.297
84 11.781
85 12.297
86 12.297
87 11.781
88 13.569
89 13.569
90 13.062
91 13.569
92 13.569
93 13.062
94 14.862
95 14.862
96 14.081
97 14.862
98 14.862
99 14.081
100 15.885
101 15.885
102 15.372
103 15.885
104 15.885
105 15.372
106 17.422
107 17.422
108 16.397
109 17.422
110 17.422
111 16.397
112 18.447
113 18.447
114 18.447
115 18.447
116 18.447
117 19.985
118 19.985
119 19.985
120 19.985
121 19.985
122 19.985
123 18.951
124 19.985
125 20.997
126 20.997
127 19.985
128 20.997
129 20.997
130 20.997
131 20.997
132 20.997
133 20.997
134 19.985
135 20.997
136 20.997
137 19.985
138 20.997
139 19.985
140 19.985
141 20.997
142 20.997
143 20.997
144 20.997
145 20.997
146 20.997
147 20.997
148 20.997
149 20.997
150 20.997
151 20.997
152 20.997
153 20.997
154 20.997
155 20.997
156 19.985
157 20.997
158 19.985
159 18.951
160 19.985
161 19.985
162 18.951
163 19.985
164 19.985
165 18.951
166 19.985
167 19.985
168 19.985
169 19.985
170 19.985
171 19.985
172 19.985
173 19.985
174 19.985
175 18.951
176 19.985
177 19.985
178 18.951
179 19.985
180 19.985
181 19.985
182 19.985
183 19.985
184 19.985
185 19.985
186 19.985
187 19.985
188 19.985
189 18.447
190 18.447
191 17.925
192 18.447
193 18.447
194 17.925
195 17.422
196 17.422
197 16.397
198 17.422
199 17.422
200 16.397
201 17.422
202 17.422
203 16.397
204 17.422
205 17.422
206 16.397
207 17.422
208 17.422
209 16.397
210 17.422
211 17.422
212 16.397
213 17.422
214 17.422
215 16.397
216 17.422
217 17.422
218 16.397
219 17.422
220 17.422
221 16.397
222 17.422
223 17.422
224 16.397
225 17.422
226 17.422
227 16.397
228 17.422
229 17.422
230 16.397
231 17.422
232 17.422
233 17.422
234 17.422
235 17.422
236 17.422
237 17.422
238 17.422
239 17.422
240 17.422
241 17.422
242 17.422
243 17.422
244 17.422
245 17.422
246 17.422
247 17.422
248 17.422
249 16.397
250 17.422
251 17.422
252 16.397
253 17.422
254 17.422
255 16.397
256 17.422
257 17.422
258 16.397
259 17.422
260 17.422
261 16.397
262 17.422
263 17.422
264 16.397
265 17.422
266 17.422
267 16.397
268 17.422
269 17.422
270 16.397
271 17.422
272 17.422
273 16.397
274 17.422
275 16.397
276 16.397
277 17.422
278 17.422
279 16.397
280 17.422
281 17.422
282 16.397
283 17.422
284 17.422
285 16.397
286 17.422
287 17.422
288 16.397
289 17.422
290 17.422
291 16.397
292 17.422
293 17.422
294 16.397
295 17.422
296 17.422
297 16.397
298 17.422
299 17.422
300 16.397
301 17.422
302 18.447
303 17.925
304 18.447
305 18.447
306 17.925
307 18.447
308 19.985
309 18.951
310 19.985
311 19.985
312 18.951
313 19.985
314 20.997
315 19.985
316 20.997
317 20.997
318 19.985
319 20.997
320 22.026
321 20.997
322 22.026
323 22.026
324 20.997
325 22.026
326 22.547
327 21.522
328 22.547
329 22.547
330 21.522
331 22.547
332 21.522
333 23.053
334 24.078
335 23.053
336 23.053
337 24.078
338 24.078
339 24.078
340 24.078
341 24.078
342 24.078
343 24.078
344 24.078
345 24.078
346 24.078
347 24.078
348 24.078
349 24.078
350 24.078
351 24.078
352 23.053
353 24.078
354 24.078
355 24.078
356 24.078
357 24.078
358 24.078
359 24.078
360 24.078
361 24.078
362 24.078
363 24.078
364 24.078
365 23.053
366 24.078
367 24.078
368 22.547
369 22.547
370 22.547
371 22.547
372 22.547
373 22.547
374 22.026
375 22.026
376 22.026
377 22.026
378 22.026
379 22.026
380 20.997
381 20.997
382 20.997
383 20.997
384 20.997
385 20.997
386 19.985
387 19.985
388 19.985
389 19.985
390 18.951
391 19.985
392 18.447
393 17.925
394 18.447
395 18.447
396 17.925
397 18.447
398 17.422
399 16.397
400 17.422
401 17.422
402 16.397
403 17.422
404 17.422
405 16.397
406 17.422
407 17.422
408 16.397
409 17.422
410 17.422
411 16.397
412 17.422
413 17.422
414 16.397
415 17.422
416 17.422
417 16.397
418 17.422
419 17.422
420 16.397
421 17.422
422 17.422
423 16.397
424 17.422
425 17.422
426 16.397
427 17.422
428 17.422
429 16.397
430 17.422
431 17.422
432 16.397
433 17.422
434 17.422
435 16.397
436 17.422
437 17.422
438 16.397
439 17.422
440 17.422
441 16.397
442 17.422
443 17.422
444 16.397
445 17.422
446 17.422
447 16.397
448 17.422
449 17.422
450 16.397
451 17.422
452 17.422
453 16.397
454 17.422
455 17.422
456 16.397
457 17.422
458 17.422
459 16.397
460 17.422
461 17.422
462 16.397
463 17.422
464 17.422
465 16.397
466 17.422
467 17.422
468 16.397
469 17.422
470 17.422
471 16.397
472 17.422
473 17.422
474 16.397
475 17.422
476 17.422
477 16.397
478 17.422
479 17.422
480 16.397
481 17.422
482 17.422
483 16.397
484 17.422
485 17.422
486 16.397
487 17.422
488 18.447
489 17.925
490 18.447
491 18.447
492 17.925
493 18.447
494 19.985
495 18.951
496 19.985
497 19.985
498 18.951
499 19.985
};
\end{axis}

\begin{axis}[
    width=0.951\fwidth,
    height=1.5\fheight,
    legend cell align={left},
    % legend style={at={(.7,1.15)}, fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, font=\footnotesize},
    legend style={draw opacity=1.5, text opacity=1.5, draw=lightgray204, font=\scriptsize},
    legend columns=2,
    xmajorgrids,
    x grid style={lightgray204},
    xlabel={UL Slot Index},
    xticklabel style={font=\footnotesize},
    xmin=0, xmax=500,
    ylabel={CB count}, 
    axis y line*=right, % Right y-axis
    ylabel near ticks, % Prevents overlapping
    ymajorgrids,
    ymin=0, ymax=25.27685,
    ytick={0,5,10,15,20,25},
    ytick style={color=black},
    % enlarge x limits=0.05, % Prevents cropping
    % enlarge y limits=0.05, % Prevents cropping
    legend pos=north east,
    hide x axis, % Avoid duplicate x-axis labels
    ylabel style={color=orange25512714},
    yticklabel style={color=orange25512714},
    ylabel style={font=\footnotesize},
    xlabel style={font=\footnotesize},
]
\addplot [semithick, orange25512714, mark=triangle*, mark size=1, mark options={solid}]
table {%
1 1
2 1
3 1
4 1
5 1
6 1
7 1
8 1
9 1
10 1
11 1
12 4
13 1
14 1
15 1
16 1
17 1
18 1
19 1
20 2
21 1
22 1
23 4
24 1
25 1
26 1
27 17
28 1
29 11
30 1
31 1
32 15
33 1
34 1
35 1
36 1
37 1
38 1
39 1
40 1
41 1
42 1
43 1
44 1
45 1
46 4
47 1
48 1
49 1
50 1
51 1
52 1
53 1
54 2
55 1
56 1
57 3
58 1
59 1
60 1
61 1
62 1
63 2
64 1
65 1
66 1
67 1
68 1
69 1
70 1
71 1
72 1
73 1
74 1
75 1
76 1
77 11
78 11
79 11
80 11
81 11
82 12
83 12
84 12
85 12
86 12
87 12
88 13
89 13
90 13
91 13
92 13
93 13
94 15
95 15
96 14
97 15
98 15
99 14
100 16
101 16
102 15
103 16
104 16
105 15
106 17
107 17
108 16
109 17
110 17
111 16
112 18
113 18
114 18
115 18
116 18
117 19
118 19
119 19
120 19
121 19
122 19
123 18
124 19
125 20
126 20
127 19
128 20
129 20
130 20
131 20
132 20
133 20
134 19
135 20
136 20
137 19
138 20
139 19
140 19
141 20
142 20
143 20
144 20
145 20
146 20
147 20
148 20
149 20
150 20
151 20
152 20
153 20
154 20
155 20
156 19
157 20
158 19
159 18
160 19
161 19
162 18
163 19
164 19
165 18
166 19
167 19
168 19
169 19
170 19
171 19
172 19
173 19
174 19
175 18
176 19
177 19
178 18
179 19
180 19
181 19
182 19
183 19
184 19
185 19
186 19
187 19
188 19
189 18
190 18
191 18
192 18
193 18
194 18
195 17
196 17
197 16
198 17
199 17
200 16
201 17
202 17
203 16
204 17
205 17
206 16
207 17
208 17
209 16
210 17
211 17
212 16
213 17
214 17
215 16
216 17
217 17
218 16
219 17
220 17
221 16
222 17
223 17
224 16
225 17
226 17
227 16
228 17
229 17
230 16
231 17
232 17
233 17
234 17
235 17
236 17
237 17
238 17
239 17
240 17
241 17
242 17
243 17
244 17
245 17
246 17
247 17
248 17
249 16
250 17
251 17
252 16
253 17
254 17
255 16
256 17
257 17
258 16
259 17
260 17
261 16
262 17
263 17
264 16
265 17
266 17
267 16
268 17
269 17
270 16
271 17
272 17
273 16
274 17
275 16
276 16
277 17
278 17
279 16
280 17
281 17
282 16
283 17
284 17
285 16
286 17
287 17
288 16
289 17
290 17
291 16
292 17
293 17
294 16
295 17
296 17
297 16
298 17
299 17
300 16
301 17
302 18
303 18
304 18
305 18
306 18
307 18
308 19
309 18
310 19
311 19
312 18
313 19
314 20
315 19
316 20
317 20
318 19
319 20
320 21
321 20
322 21
323 21
324 20
325 21
326 22
327 21
328 22
329 22
330 21
331 22
332 21
333 22
334 23
335 22
336 22
337 23
338 23
339 23
340 23
341 23
342 23
343 23
344 23
345 23
346 23
347 23
348 23
349 23
350 23
351 23
352 22
353 23
354 23
355 23
356 23
357 23
358 23
359 23
360 23
361 23
362 23
363 23
364 23
365 22
366 23
367 23
368 22
369 22
370 22
371 22
372 22
373 22
374 21
375 21
376 21
377 21
378 21
379 21
380 20
381 20
382 20
383 20
384 20
385 20
386 19
387 19
388 19
389 19
390 18
391 19
392 18
393 18
394 18
395 18
396 18
397 18
398 17
399 16
400 17
401 17
402 16
403 17
404 17
405 16
406 17
407 17
408 16
409 17
410 17
411 16
412 17
413 17
414 16
415 17
416 17
417 16
418 17
419 17
420 16
421 17
422 17
423 16
424 17
425 17
426 16
427 17
428 17
429 16
430 17
431 17
432 16
433 17
434 17
435 16
436 17
437 17
438 16
439 17
440 17
441 16
442 17
443 17
444 16
445 17
446 17
447 16
448 17
449 17
450 16
451 17
452 17
453 16
454 17
455 17
456 16
457 17
458 17
459 16
460 17
461 17
462 16
463 17
464 17
465 16
466 17
467 17
468 16
469 17
470 17
471 16
472 17
473 17
474 16
475 17
476 17
477 16
478 17
479 17
480 16
481 17
482 17
483 16
484 17
485 17
486 16
487 17
488 18
489 18
490 18
491 18
492 18
493 18
494 19
495 18
496 19
497 19
498 18
499 19
};

\end{axis}
\end{tikzpicture}




==> figures_tex/ul_throughput_vs_cb_count.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{gray176}{RGB}{176,176,176}
\definecolor{white204}{RGB}{204,204,204}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange25512714}{RGB}{255,127,14}

\begin{axis}[
    width=0.951\fwidth,
    height=1.5\fheight,
    legend style={at={(1.00,.99)},fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, font=\scriptsize},
    legend columns=2,
    xmajorgrids,
    x grid style={lightgray204},
    xlabel={Time (sec)},
    xmin=0, xmax=186,
    xtick={0,30,60,90,120,150,180}, % Ensure alignment with first axis
    xticklabels={0,30,60,90,120,150,180},
    xticklabel style={font=\footnotesize},
    ymin=0, ymax=50, % Increased max limit slightly
    ylabel={Throughput (Mbps)}, 
    ylabel style={color=blue},
    ylabel style={font=\footnotesize},
    xlabel style={font=\footnotesize},
    ymajorgrids,
    y grid style={lightgray204},
    ytick={0,10,20,30,40,50},
    ytick style={color=black},
    yticklabel style={color=blue},
    axis y line*=left, % Left Y-axis
]

\addlegendimage{semithick, blue, mark=*, mark size=1, mark options={solid},fill=blue}
\addlegendentry{Throughput}
\addlegendimage{semithick, orange25512714, mark=x, mark size=1, mark options={solid},fill=orange25512714}
\addlegendentry{CB Count}

\addplot [semithick, blue, mark=*, mark size=1, mark options={solid}]
table {%
0 0
1 0.15
2 0.11
3 0.02
4 0.02
5 0.02
6 0.07
7 0.02
8 0
9 0
10 0
11 0
12 0
13 0
14 0.01
15 0.01
16 0.01
17 0.01
18 0.67
19 5.53
20 7.18
21 8.53
22 11.7
23 7.25
24 8.78
25 10.48
26 9.07
27 9.24
28 9.69
29 8.38
30 6.33
31 5.19
32 1.89
33 0.01
34 0.01
35 0.01
36 0.01
37 0.01
38 0.01
39 0.01
40 0.01
41 0.01
42 0.01
43 0.01
44 0.01
45 0.01
46 0.01
47 0.02
48 0.02
49 0.01
50 0.02
51 0.04
52 0.03
53 0.02
54 0.02
55 0.02
56 0.02
57 0.01
58 0.02
59 0.01
60 0.02
61 0.02
62 1.53
63 27.58
64 28.46
65 16.94
66 23.82
67 46.4
68 20.73
69 20.6
70 30.69
71 42.32
72 28.34
73 14.84
74 0.02
75 0.02
76 0.02
77 0.02
78 0.02
79 0.02
80 0.02
81 0.02
82 0.02
83 0.02
84 0.02
85 0.02
86 0.04
87 0.02
88 0.02
89 0.02
90 0.02
91 0.02
92 0.02
93 0.02
94 0.02
95 0.01
96 0.02
97 0.02
98 0.02
99 0.02
100 0.02
101 0.02
102 0.01
103 3.11
104 19.39
105 16.18
106 20.65
107 27.14
108 27.62
109 23.83
110 10.6
111 10.46
112 7.98
113 10.05
114 13.25
115 6.41
116 0.01
117 0.01
118 0.01
119 0.01
120 0.01
121 0.01
122 0.01
123 0.02
124 0.01
125 0.01
126 0.01
127 0.01
128 0.04
129 0.02
130 0.02
131 0.02
132 0.02
133 0.02
134 0.02
135 0.02
136 0.02
137 0.02
138 0.02
139 0.02
140 0.02
141 0.02
142 0.02
143 0.02
144 0.02
145 1.86
146 26.09
147 27.76
148 22.16
149 22.09
150 25.67
151 24.75
152 31.21
153 23.65
154 28.32
155 34.82
156 12.29
157 0.02
158 0.02
159 0.02
160 0.02
161 0.01
162 0.02
163 0.02
164 0.02
165 0.02
166 0.02
167 0.02
168 0.02
169 0.02
170 0.02
171 0.02
172 0.02
173 0.02
174 0.02
175 0.02
176 0.02
177 0.02
178 0.06
179 0.02
180 0.02
181 0.02
182 0.02
183 0.02
184 0.02
185 0.02
186 2.27
};


\end{axis}

% Second axis (Right y-axis)
\begin{axis}[
    width=0.951\fwidth,
    height=1.5\fheight,
    % legend cell align={left},
    % legend style={draw opacity=1, text opacity=1, draw=lightgray204, font=\scriptsize},
    % legend columns=2,
    xmajorgrids,
    x grid style={lightgray204},
    xlabel={Time (sec)}, 
    xmin=0, xmax=186,
    xtick={0,30,60,90,120,150,180}, % Ensure alignment with first axis
    xticklabels={0,30,60,90,120,150,180},
    xticklabel style={font=\footnotesize},
    axis y line*=right, % Right Y-axis
    ylabel={CB Count}, 
    ylabel near ticks, % Avoids label overlap
    ylabel style={color=orange25512714},
    ylabel style={font=\footnotesize},
    xlabel style={font=\footnotesize},
    ymajorgrids,
    ymin=0, ymax=25, % Match y-limits for proper scaling
    ytick={0,5,10,15,20,25},
    yticklabel style={color=orange25512714},
]
\addplot [semithick, orange25512714, mark=x, mark size=1, mark options={solid}]
table {%
0 1
0 5
1 1
1 1
1 1
1 1
2 1
2 1
3 1
4 1
5 1
5 1
5 1
5 1
6 1
6 1
6 1
6 1
6 1
7 1
8 1
8 1
9 1
10 1
11 1
12 1
13 1
13 1
14 1
15 1
15 1
16 1
17 1
17 1
17 1
17 1
17 1
17 1
17 1
17 1
17 1
17 1
17 1
17 1
17 1
17 1
18 1
18 1
18 1
18 1
18 1
18 1
18 1
18 1
18 1
18 1
18 1
18 1
18 1
18 1
18 1
18 1
18 1
18 1
18 2
18 2
18 2
18 2
18 2
18 2
18 2
18 2
18 2
18 2
18 2
18 2
18 2
18 2
18 2
18 2
18 1
18 1
18 2
18 2
18 2
18 2
18 2
18 2
18 2
18 2
18 2
18 2
18 2
18 2
18 2
18 2
18 2
18 2
18 2
18 2
18 2
18 2
18 2
18 2
18 2
18 2
19 2
19 2
19 2
19 2
19 2
19 2
19 2
19 2
19 2
19 2
19 2
19 2
19 3
19 3
19 3
19 3
19 3
19 3
19 3
19 3
19 3
19 3
19 3
19 3
19 2
19 2
19 2
19 2
19 2
19 2
19 2
19 2
19 2
19 2
19 2
19 2
19 2
19 2
19 2
19 2
19 2
19 2
19 2
19 2
19 2
19 2
19 2
19 2
19 2
19 2
19 2
19 2
19 2
19 2
19 2
19 2
19 2
19 2
19 2
19 2
20 2
20 2
20 2
20 2
20 2
20 2
20 2
20 2
20 2
20 2
20 2
20 2
20 2
20 2
20 2
20 2
20 2
20 2
20 2
20 2
20 2
20 2
20 2
20 2
20 2
20 2
20 2
20 2
20 2
20 2
20 2
20 2
20 2
20 2
20 2
20 2
20 2
20 2
20 2
20 2
20 2
20 2
20 2
20 2
20 3
20 3
20 3
20 3
20 3
20 3
20 3
20 3
20 3
20 3
20 3
20 3
20 3
20 3
20 3
20 3
21 4
21 4
21 4
21 4
21 4
21 4
21 4
21 4
21 4
21 4
21 4
21 4
21 4
21 4
21 4
21 4
21 4
21 4
21 4
21 4
21 4
21 4
21 4
21 4
21 4
21 4
21 4
21 4
21 4
21 4
21 4
21 4
21 4
21 4
21 4
21 4
21 3
21 3
21 3
21 3
21 3
21 3
21 3
21 3
21 3
21 3
21 3
21 3
21 2
21 2
21 2
21 2
21 2
21 2
21 2
21 2
21 2
21 2
21 2
21 2
22 2
22 2
22 2
22 2
22 2
22 2
22 2
22 2
22 2
22 2
22 2
22 2
22 2
22 2
22 2
22 2
22 2
22 2
22 2
22 2
22 2
22 2
22 2
22 2
22 2
22 2
22 2
22 2
22 2
22 2
22 2
22 2
22 2
22 2
22 2
22 2
22 2
22 2
22 2
22 2
22 2
22 2
22 2
22 2
22 2
22 2
22 2
22 2
22 2
22 2
22 2
22 2
22 2
22 2
22 2
22 2
22 2
22 2
22 2
22 2
23 2
23 2
23 2
23 2
23 2
23 2
23 2
23 2
23 2
23 2
23 2
23 2
23 2
23 2
23 2
23 2
23 2
23 2
23 2
23 2
23 2
23 2
23 2
23 2
23 2
23 2
23 2
23 2
23 2
23 2
23 2
23 2
23 2
23 2
23 2
23 2
23 2
23 2
23 2
23 3
23 3
23 3
23 3
23 3
23 3
23 3
23 3
23 3
23 3
23 3
23 3
23 3
23 3
23 3
23 3
23 3
23 4
23 4
23 4
23 4
24 4
24 4
24 4
24 4
24 4
24 4
24 4
24 4
24 4
24 4
24 4
24 3
24 3
24 4
24 4
24 4
24 4
24 4
24 4
24 4
24 4
24 3
24 3
24 3
24 3
24 3
24 3
24 3
24 3
24 3
24 3
24 3
24 3
24 3
24 3
24 3
24 3
24 3
24 3
24 3
24 3
24 3
24 3
24 3
24 3
24 3
24 3
24 2
24 2
24 2
24 2
24 2
24 2
24 2
24 2
24 2
24 2
24 2
24 2
24 2
25 2
25 2
25 2
25 2
25 2
25 2
25 2
25 2
25 2
25 2
25 2
25 2
25 2
25 2
25 2
25 2
25 2
25 2
25 2
25 2
25 2
25 2
25 2
25 2
25 2
25 2
25 2
25 2
25 2
25 2
25 2
25 2
25 2
25 2
25 2
25 2
25 2
25 2
25 2
25 2
25 2
25 2
25 2
25 2
25 2
25 2
25 2
25 2
25 2
25 2
25 2
25 3
25 3
25 3
25 3
25 3
25 3
25 3
25 3
25 3
26 3
26 3
26 3
26 3
26 3
26 3
26 2
26 2
26 2
26 2
26 2
26 2
26 2
26 2
26 2
26 2
26 2
26 2
26 2
26 2
26 2
26 2
26 2
26 2
26 2
26 2
26 2
26 2
26 2
26 2
26 2
26 2
26 2
26 2
26 2
26 2
26 2
26 2
26 2
26 2
26 2
26 2
26 2
26 2
26 2
26 2
26 2
26 2
26 2
26 2
26 2
26 2
26 2
26 2
26 2
26 2
26 2
26 2
26 2
26 2
27 2
27 2
27 2
27 2
27 2
27 2
27 2
27 2
27 2
27 2
27 2
27 2
27 2
27 2
27 2
27 2
27 2
27 2
27 2
27 2
27 2
27 2
27 2
27 2
27 3
27 3
27 3
27 3
27 3
27 3
27 3
27 3
27 3
27 3
27 3
27 3
27 3
27 3
27 3
27 3
27 3
27 3
27 3
27 3
27 3
27 3
27 3
27 3
27 3
27 3
27 3
27 3
27 3
27 3
27 3
27 3
27 3
27 3
27 3
27 3
28 3
28 3
28 3
28 3
28 3
28 3
28 3
28 3
28 3
28 3
28 3
28 3
28 2
28 2
28 2
28 2
28 2
28 2
28 2
28 2
28 2
28 2
28 2
28 2
28 2
28 2
28 2
28 2
28 2
28 2
28 2
28 2
28 2
28 2
28 2
28 2
28 2
28 2
28 2
28 2
28 2
28 2
28 2
28 2
28 2
28 2
28 2
28 2
28 2
28 2
28 2
28 2
28 2
28 2
28 2
28 2
28 2
28 2
28 2
28 2
29 2
29 2
29 2
29 2
29 2
29 2
29 2
29 2
29 2
29 2
29 2
29 2
29 2
29 2
29 2
29 2
29 2
29 2
29 2
29 2
29 2
29 2
29 2
29 2
29 2
29 2
29 2
29 2
29 2
29 2
29 2
29 2
29 2
29 2
29 2
29 2
29 2
29 2
29 2
29 2
29 2
29 2
29 2
29 2
29 2
29 2
29 2
29 2
29 2
29 2
29 2
29 2
29 2
29 2
29 2
29 2
29 2
29 2
29 2
29 2
30 2
30 2
30 2
30 2
30 2
30 2
30 2
30 2
30 2
30 2
30 2
30 2
30 2
30 2
30 2
30 2
30 2
30 2
30 2
30 2
30 2
30 2
30 2
30 2
30 2
30 2
30 2
30 2
30 2
30 2
30 2
30 2
30 2
30 2
30 2
30 2
30 2
30 2
30 2
30 2
30 2
30 2
30 2
30 2
30 2
30 2
30 2
30 2
30 2
30 2
30 2
30 2
30 2
30 2
30 2
30 2
30 2
30 2
30 2
30 2
31 2
31 2
31 2
31 2
31 2
31 2
31 2
31 2
31 2
31 2
31 2
31 2
31 2
31 2
31 2
31 2
31 2
31 2
31 2
31 2
31 2
31 2
31 2
31 2
31 2
31 2
31 2
31 2
31 2
31 2
31 2
31 2
31 2
31 2
31 2
31 1
32 1
32 1
33 1
34 1
34 1
35 1
35 1
36 1
36 1
37 1
38 1
39 1
40 1
41 1
41 1
42 1
43 1
44 1
45 1
46 1
46 1
47 1
48 1
49 1
50 1
50 1
50 1
51 1
51 1
52 1
53 1
54 1
55 1
56 1
57 1
57 1
58 1
59 1
60 1
61 1
61 1
61 5
61 5
61 5
61 5
61 4
62 4
62 4
62 4
62 4
62 4
62 4
62 4
62 4
62 4
62 5
62 5
62 5
62 5
62 5
62 5
62 5
62 5
62 5
62 5
62 5
62 5
62 5
62 5
62 5
62 5
62 5
62 7
62 7
62 7
62 7
62 7
62 7
62 7
62 8
62 8
62 8
62 8
62 8
62 8
62 8
62 8
62 8
62 8
62 8
62 8
62 9
62 9
62 9
62 9
62 9
62 9
62 9
62 6
62 7
62 7
62 7
62 7
62 7
62 7
62 7
63 7
63 7
63 7
63 7
63 7
63 7
63 7
63 7
63 7
63 7
63 7
63 7
63 7
63 9
63 12
63 11
63 11
63 11
63 11
63 11
63 11
63 11
63 9
63 9
63 9
63 9
63 9
63 8
63 8
63 8
63 8
63 8
63 8
63 8
63 8
63 8
63 8
63 8
63 8
63 7
63 7
63 7
63 7
63 7
63 7
63 7
63 7
63 7
63 7
63 7
63 7
63 6
63 6
63 6
63 6
63 6
63 5
63 5
63 5
63 5
64 5
64 5
64 5
64 4
64 4
64 4
64 4
64 4
64 4
64 4
64 4
64 4
64 4
64 4
64 4
64 4
64 4
64 4
64 4
64 4
64 4
64 4
64 4
64 4
64 4
64 4
64 4
64 4
64 4
64 4
64 4
64 4
64 4
64 4
64 4
64 4
64 4
64 4
64 4
64 4
64 4
64 4
64 4
64 4
64 4
64 4
64 4
64 4
64 4
64 4
64 4
64 4
64 4
64 4
64 4
64 4
64 4
64 4
64 4
64 4
65 4
65 4
65 4
65 4
65 4
65 4
65 4
65 4
65 4
65 4
65 4
65 4
65 4
65 4
65 4
65 5
65 5
65 5
65 5
65 5
65 5
65 5
65 5
65 5
65 5
65 5
65 5
65 5
65 5
65 5
65 5
65 5
65 5
65 6
65 6
65 6
65 6
65 6
65 6
65 6
65 6
65 6
65 6
65 6
65 6
65 7
65 7
65 7
65 7
65 7
65 7
65 7
65 7
65 7
65 7
65 7
65 7
65 7
65 6
65 7
66 7
66 7
66 7
66 7
66 7
66 7
66 7
66 9
66 11
66 11
66 11
66 11
66 11
66 11
66 11
66 11
66 11
66 11
66 11
66 11
66 11
66 11
66 11
66 11
66 11
66 11
66 11
66 11
66 11
66 14
66 14
66 14
66 14
66 13
66 17
66 17
66 17
66 17
66 17
66 16
66 16
66 16
66 16
66 16
66 16
66 15
66 15
66 15
66 15
66 15
66 15
66 14
66 14
66 11
66 11
66 11
66 11
66 10
66 10
66 8
67 8
67 8
67 8
67 8
67 8
67 8
67 8
67 8
67 8
67 7
67 9
67 7
67 7
67 7
67 7
67 7
67 5
67 5
67 5
67 4
67 4
67 4
67 4
67 4
67 4
67 4
67 4
67 4
67 5
67 5
67 5
67 5
67 5
67 5
67 4
67 4
67 4
67 3
67 3
67 2
67 2
67 2
67 2
67 2
67 2
67 2
67 2
67 3
67 3
67 3
67 3
67 3
67 3
67 3
67 3
67 3
67 3
67 3
67 3
67 3
68 3
68 3
68 3
68 3
68 3
68 3
68 3
68 3
68 3
68 3
68 3
68 4
68 4
68 4
68 4
68 4
68 5
68 5
68 5
68 7
68 7
68 7
68 7
68 8
68 8
68 8
68 8
68 8
68 8
68 8
68 8
68 7
68 7
68 7
68 6
68 5
68 5
68 4
68 4
68 3
68 3
68 3
68 3
68 3
68 4
68 4
68 4
68 3
68 3
68 3
68 3
68 4
68 4
68 4
68 4
68 4
68 4
68 4
68 4
68 4
69 4
69 4
69 4
69 5
69 5
69 5
69 5
69 5
69 6
69 6
69 6
69 6
69 6
69 6
69 6
69 6
69 6
69 6
69 6
69 6
69 6
69 6
69 6
69 8
69 8
69 8
69 8
69 8
69 8
69 8
69 8
69 8
69 9
69 9
69 9
69 9
69 9
69 12
69 12
69 11
69 11
69 11
69 11
69 14
69 14
69 13
69 13
69 13
69 13
69 10
69 10
69 9
69 9
69 9
69 9
69 8
69 8
69 7
69 7
69 7
70 7
70 9
70 9
70 10
70 10
70 12
70 12
70 12
70 12
70 11
70 11
70 9
70 9
70 9
70 7
70 7
70 7
70 7
70 7
70 7
70 7
70 9
70 9
70 9
70 9
70 9
70 9
70 7
70 7
70 7
70 7
70 7
70 9
70 9
70 11
70 11
70 11
70 11
70 11
70 11
70 11
70 11
70 11
70 9
70 9
70 9
70 7
70 7
70 7
70 6
70 6
70 6
70 6
70 6
70 6
70 7
70 7
70 7
70 9
70 9
71 9
71 9
71 11
71 11
71 11
71 11
71 11
71 11
71 11
71 9
71 7
71 5
71 5
71 4
71 3
71 3
71 2
71 2
71 2
71 2
71 2
71 1
71 1
71 2
71 2
71 2
71 2
71 2
71 3
71 3
71 3
71 4
71 4
71 5
71 5
71 5
71 5
71 5
71 5
71 6
71 6
71 6
71 6
71 6
71 8
71 8
71 8
71 8
71 8
71 9
71 9
71 9
71 9
71 9
71 9
71 9
71 9
71 13
71 13
71 13
72 13
72 13
72 13
72 13
72 13
72 13
72 13
72 13
72 13
72 13
72 13
72 13
72 16
72 16
72 16
72 16
72 16
72 16
72 1
72 1
73 1
74 1
75 1
76 1
76 1
77 1
78 1
79 1
80 1
81 1
81 1
82 1
83 1
84 1
85 1
85 1
85 1
86 1
87 1
88 1
89 1
90 1
91 1
91 1
92 1
93 1
94 1
95 1
96 1
96 1
97 1
98 1
99 1
100 1
100 1
101 1
102 1
102 7
102 4
102 2
102 4
102 4
102 4
102 4
102 4
102 4
102 4
102 4
102 4
102 4
103 5
103 5
103 5
103 5
103 5
103 5
103 5
103 5
103 5
103 5
103 5
103 5
103 6
103 6
103 6
103 6
103 6
103 6
103 6
103 6
103 6
103 6
103 6
103 6
103 5
103 5
103 5
103 5
103 5
103 5
103 6
103 6
103 6
103 6
103 6
103 6
103 6
103 4
103 4
103 4
103 4
103 4
103 4
103 4
103 4
103 4
103 4
103 4
103 4
103 4
103 4
103 4
103 4
103 4
103 4
103 5
103 5
103 5
103 5
103 5
104 5
104 4
104 4
104 4
104 4
104 4
104 4
104 4
104 4
104 4
104 4
104 4
104 4
104 4
104 4
104 4
104 4
104 4
104 4
104 4
104 4
104 4
104 4
104 4
104 4
104 4
104 4
104 4
104 4
104 4
104 4
104 4
104 4
104 4
104 4
104 4
104 4
104 4
104 4
104 4
104 4
104 4
104 4
104 4
104 4
104 4
104 4
104 4
104 4
104 4
104 4
104 4
104 4
104 4
104 4
104 4
104 4
104 4
104 4
104 4
105 4
105 4
105 4
105 4
105 4
105 4
105 4
105 3
105 3
105 3
105 3
105 3
105 4
105 4
105 4
105 4
105 4
105 4
105 4
105 4
105 4
105 4
105 5
105 5
105 5
105 5
105 5
105 5
105 5
105 5
105 5
105 5
105 5
105 5
105 5
105 5
105 5
105 5
105 5
105 6
105 6
105 6
105 6
105 6
105 6
105 6
105 6
105 6
105 6
105 7
105 7
105 7
105 7
105 6
105 6
105 6
105 6
105 6
105 6
105 6
106 6
106 6
106 6
106 6
106 6
106 6
106 6
106 6
106 6
106 6
106 6
106 6
106 6
106 6
106 6
106 6
106 6
106 6
106 6
106 6
106 6
106 6
106 6
106 6
106 6
106 6
106 6
106 6
106 6
106 6
106 6
106 6
106 6
106 6
106 6
106 6
106 6
106 6
106 6
106 6
106 7
106 7
106 7
106 7
106 7
106 7
106 7
106 7
106 7
106 7
106 7
106 7
106 7
106 7
106 7
106 7
106 7
106 7
106 7
106 7
107 7
107 7
107 7
107 7
107 7
107 7
107 7
107 7
107 7
107 7
107 7
107 7
107 7
107 6
107 6
107 6
107 6
107 6
107 6
107 6
107 6
107 6
107 6
107 6
107 6
107 6
107 6
107 6
107 6
107 6
107 6
107 6
107 6
107 6
107 6
107 6
107 6
107 6
107 6
107 6
107 6
107 6
107 6
107 6
107 6
107 6
107 6
107 6
107 6
107 6
107 6
107 6
107 6
107 6
107 6
107 6
107 6
107 6
107 6
107 6
108 6
108 6
108 6
108 6
108 6
108 6
108 6
108 6
108 6
108 6
108 6
108 6
108 6
108 6
108 6
108 6
108 6
108 6
108 6
108 6
108 6
108 6
108 6
108 6
108 6
108 6
108 6
108 6
108 6
108 5
108 5
108 5
108 5
108 5
108 5
108 5
108 5
108 5
108 5
108 5
108 5
108 5
108 5
108 5
108 5
108 5
108 5
108 5
108 5
108 5
108 5
108 5
108 5
108 5
108 5
108 5
108 5
108 5
108 6
108 6
109 6
109 6
109 6
109 6
109 6
109 6
109 6
109 6
109 6
109 6
109 6
109 8
109 8
109 8
109 8
109 8
109 8
109 8
109 8
109 8
109 8
109 8
109 8
109 8
109 8
109 7
109 7
109 9
109 9
109 9
109 9
109 8
109 8
109 8
109 8
109 8
109 8
109 8
109 8
109 8
109 8
109 8
109 8
109 7
109 7
109 7
109 6
109 6
109 6
109 5
109 4
109 4
109 4
109 4
109 4
109 4
109 4
109 4
109 4
109 4
110 4
110 4
110 4
110 4
110 4
110 4
110 4
110 4
110 4
110 4
110 4
110 4
110 4
110 3
110 3
110 3
110 3
110 3
110 3
110 2
110 2
110 2
110 2
110 2
110 2
110 2
110 2
110 2
110 2
110 2
110 2
110 2
110 2
110 2
110 2
110 2
110 2
110 3
110 3
110 3
110 3
110 3
110 3
110 3
110 3
110 3
110 3
110 3
110 3
110 3
110 3
110 3
110 3
110 3
110 3
110 3
110 3
110 3
110 3
110 3
111 3
111 3
111 3
111 2
111 2
111 2
111 2
111 2
111 2
111 2
111 2
111 2
111 2
111 2
111 2
111 2
111 2
111 2
111 2
111 2
111 2
111 3
111 3
111 3
111 3
111 3
111 3
111 3
111 3
111 3
111 3
111 3
111 3
111 3
111 3
111 3
111 3
111 3
111 3
111 3
111 3
111 3
111 3
111 3
111 2
111 2
111 2
111 2
111 2
111 2
111 2
111 2
111 2
111 2
111 2
111 2
111 2
111 2
111 2
111 2
112 2
112 2
112 2
112 2
112 2
112 2
112 2
112 2
112 2
112 3
112 3
112 3
112 3
112 3
112 3
112 3
112 3
112 3
112 3
112 3
112 3
112 3
112 3
112 3
112 3
112 3
112 3
112 3
112 3
112 3
112 3
112 4
112 4
112 4
112 4
112 4
112 4
112 4
112 4
112 4
112 4
112 4
112 4
112 4
112 4
112 4
112 4
112 4
112 4
112 5
112 5
112 5
112 5
112 5
112 5
112 5
112 5
112 5
112 5
112 5
113 5
113 4
113 4
113 4
113 4
113 4
113 4
113 4
113 4
113 4
113 4
113 4
113 4
113 3
113 3
113 3
113 3
113 3
113 3
113 3
113 3
113 3
113 3
113 3
113 3
113 3
113 3
113 3
113 3
113 3
113 3
113 3
113 3
113 3
113 3
113 3
113 3
113 3
113 3
113 3
113 3
113 3
113 3
113 4
113 4
113 4
113 4
113 4
113 4
113 4
113 4
113 4
113 4
113 4
113 4
113 4
113 4
113 4
113 4
113 4
114 4
114 4
114 4
114 4
114 4
114 4
114 4
114 4
114 4
114 4
114 4
114 4
114 4
114 4
114 4
114 4
114 4
114 4
114 4
114 4
114 4
114 4
114 4
114 3
114 3
114 3
114 3
114 3
114 1
115 1
116 1
117 1
117 1
118 1
119 1
120 1
121 1
122 1
122 1
123 1
124 1
125 1
126 1
127 1
127 1
127 1
128 1
128 1
129 1
130 1
131 1
132 1
132 1
133 1
134 1
135 1
136 1
137 1
137 1
138 1
139 1
140 1
141 1
142 1
143 1
143 1
144 1
144 1
144 5
144 4
144 4
144 4
144 4
144 4
145 4
145 5
145 5
145 5
145 5
145 5
145 5
145 5
145 5
145 5
145 5
145 5
145 5
145 5
145 5
145 5
145 5
145 5
145 5
145 6
145 6
145 6
145 6
145 6
145 6
145 6
145 6
145 8
145 8
145 8
145 8
145 8
145 8
145 8
145 8
145 8
145 8
145 8
145 8
145 8
145 8
145 8
145 8
145 8
145 8
145 8
145 8
145 8
145 8
145 9
145 9
145 9
145 9
145 9
145 9
145 9
145 9
145 9
145 9
145 9
146 9
146 8
146 8
146 8
146 8
146 8
146 8
146 8
146 8
146 8
146 8
146 8
146 8
146 8
146 6
146 6
146 6
146 6
146 6
146 6
146 6
146 6
146 6
146 6
146 6
146 6
146 6
146 6
146 6
146 6
146 6
146 6
146 6
146 6
146 6
146 6
146 6
146 6
146 6
146 6
146 6
146 6
146 6
146 6
146 6
146 6
146 6
146 6
146 6
146 6
146 6
146 6
146 6
146 6
146 6
146 6
146 6
146 6
146 6
146 6
147 6
147 6
147 6
147 6
147 6
147 6
147 6
147 6
147 6
147 6
147 6
147 6
147 6
147 6
147 6
147 6
147 6
147 6
147 6
147 6
147 6
147 6
147 6
147 6
147 6
147 5
147 5
147 5
147 5
147 5
147 5
147 5
147 5
147 5
147 5
147 5
147 5
147 5
147 5
147 5
147 5
147 5
147 5
147 5
147 5
147 5
147 5
147 6
147 6
147 6
147 6
147 6
147 6
147 6
147 6
147 6
147 6
147 6
147 6
147 6
148 6
148 6
148 6
148 6
148 6
148 6
148 6
148 6
148 6
148 6
148 5
148 5
148 5
148 5
148 5
148 5
148 5
148 5
148 5
148 5
148 5
148 5
148 5
148 5
148 5
148 5
148 5
148 5
148 5
148 5
148 5
148 5
148 5
148 5
148 5
148 5
148 5
148 5
148 5
148 5
148 5
148 5
148 5
148 5
148 5
148 5
148 5
148 5
148 5
148 5
148 5
148 5
148 5
148 6
148 6
148 7
148 7
148 7
148 7
148 7
149 7
149 7
149 7
149 7
149 7
149 7
149 7
149 7
149 7
149 7
149 7
149 7
149 7
149 7
149 7
149 7
149 7
149 7
149 7
149 7
149 7
149 7
149 7
149 7
149 7
149 7
149 7
149 7
149 7
149 7
149 7
149 7
149 7
149 7
149 7
149 7
149 7
149 7
149 7
149 7
149 5
149 5
149 5
149 5
149 5
149 5
149 5
149 5
149 5
149 5
149 5
149 5
149 5
149 5
149 5
149 5
149 5
149 4
149 4
149 4
150 4
150 4
150 4
150 4
150 4
150 4
150 5
150 5
150 5
150 5
150 5
150 5
150 5
150 5
150 5
150 5
150 5
150 5
150 5
150 5
150 5
150 5
150 5
150 7
150 7
150 7
150 7
150 7
150 7
150 7
150 7
150 7
150 7
150 7
150 7
150 7
150 7
150 7
150 5
150 5
150 5
150 5
150 5
150 5
150 7
150 7
150 7
150 7
150 7
150 7
150 7
150 7
150 7
150 7
150 7
150 7
150 7
150 7
150 7
150 8
151 8
151 8
151 8
151 8
151 8
151 8
151 8
151 8
151 7
151 7
151 7
151 7
151 7
151 7
151 7
151 8
151 8
151 8
151 8
151 8
151 8
151 8
151 8
151 8
151 8
151 8
151 8
151 8
151 8
151 8
151 8
151 8
151 8
151 8
151 8
151 8
151 8
151 7
151 7
151 7
151 7
151 7
151 7
151 7
151 7
151 7
151 7
151 7
151 7
151 7
151 7
151 7
151 7
151 7
151 7
151 7
151 7
151 6
151 6
151 6
152 6
152 6
152 6
152 6
152 6
152 6
152 6
152 6
152 6
152 6
152 6
152 6
152 6
152 6
152 6
152 6
152 6
152 6
152 6
152 6
152 6
152 6
152 6
152 6
152 6
152 5
152 5
152 5
152 5
152 5
152 5
152 5
152 5
152 5
152 5
152 5
152 5
152 5
152 5
152 5
152 5
152 5
152 5
152 5
152 5
152 5
152 5
152 5
152 5
152 5
152 5
152 5
152 5
152 5
152 5
152 5
152 5
152 5
152 5
152 5
153 5
153 5
153 5
153 5
153 5
153 5
153 5
153 5
153 5
153 5
153 5
153 5
153 5
153 6
153 6
153 6
153 6
153 6
153 6
153 6
153 6
153 6
153 6
153 6
153 6
153 7
153 7
153 7
153 7
153 7
153 7
153 7
153 7
153 7
153 7
153 7
153 7
153 8
153 8
153 8
153 8
153 8
153 8
153 8
153 8
153 8
153 8
153 8
153 8
153 8
153 8
153 8
153 8
153 8
153 8
153 8
153 8
153 8
153 8
153 8
154 8
154 8
154 8
154 8
154 8
154 8
154 8
154 8
154 8
154 8
154 8
154 8
154 9
154 9
154 9
154 9
154 9
154 9
154 9
154 9
154 9
154 9
154 9
154 9
154 9
154 9
154 9
154 9
154 9
154 9
154 9
154 9
154 9
154 9
154 9
154 9
154 9
154 8
154 8
154 8
154 8
154 8
154 8
154 8
154 8
154 8
154 8
154 8
154 8
154 8
154 8
154 8
154 8
154 8
154 8
154 8
154 8
154 8
154 8
154 8
155 8
155 8
155 8
155 8
155 8
155 8
155 8
155 8
155 8
155 8
155 8
155 8
155 8
155 8
155 8
155 8
155 8
155 8
155 8
155 8
155 1
156 1
156 1
157 1
158 1
159 1
160 1
161 1
162 1
163 1
163 1
164 1
165 1
166 1
167 1
168 1
168 1
169 1
170 1
171 1
172 1
173 1
173 1
174 1
175 1
176 1
177 1
177 1
177 1
178 1
178 1
179 1
180 1
181 1
182 1
183 1
183 1
184 1
185 1
185 1
185 1
185 1
185 1
185 1
185 1
185 1
185 1
185 1
185 1
185 2
185 2
185 2
185 1
185 1
185 2
185 2
185 2
185 2
185 2
185 2
185 2
186 2
186 2
186 2
186 2
186 2
186 2
};
% \addlegendentry{CB Count}
\end{axis}

\end{tikzpicture}

